Edge Private Graph Neural Networks with Singular Value Perturbation

Graph neural networks (GNNs) play a key role in learning representations from graph-structured data and are demonstrated to be useful in many applications. However, the GNN training pipeline has been shown to be vulnerable to node feature leakage and edge extraction attacks. This paper investigates a scenario where an attacker aims to recover private edge information from a trained GNN model. Previous studies have employed differential privacy (DP) to add noise directly to the adjacency matrix or a compact graph representation. The added perturbations cause the graph structure to be substantially morphed, reducing the model utility. We propose a new privacy-preserving GNN training algorithm, Eclipse, that maintains good model utility while providing strong privacy protection on edges. Eclipse is based on two key observations. First, adjacency matrices in graph structures exhibit low-rank behavior. Thus, Eclipse trains GNNs with a low-rank format of the graph via singular values decomposition (SVD), rather than the original graph. Using the low-rank format, Eclipse preserves the primary graph topology and removes the remaining residual edges. Eclipse adds noise to the low-rank singular values instead of the entire graph, thereby preserving the graph privacy while still maintaining enough of the graph structure to maintain model utility. We theoretically show Eclipse provide formal DP guarantee on edges. Experiments on benchmark graph datasets show that Eclipse achieves significantly better privacy-utility tradeoff compared to existing privacy-preserving GNN training methods. In particular, under strong privacy constraints ($\epsilon$ < 4), Eclipse shows significant gains in the model utility by up to 46%. We further demonstrate that Eclipse also has better resilience against common edge attacks (e.g., LPA), lowering the attack AUC by up to 5% compared to other state-of-the-art baselines.

==> plot/facebook_cosine.tex <==
\begin{figure}[!htb]
    \centering
    \begin{tikzpicture}
        \begin{axis} [
            ybar=1pt, bar width=2pt, ticklabel style={font=\scriptsize},
            width=.9\linewidth, height=.4\linewidth,
            xmin=0, xmax=21,
            xtick={1, 5, 10, 15, 20}, 
            xticklabels={1, 5, 10, 15, 20},
            xlabel={\scriptsize Index},
            ylabel={\scriptsize Similarity}, ymin=0.2,
            ytick={0, 0.5, 1}, yticklabels={0, 0.5, 1},
            ymajorgrids, major grid style={line width=.2pt, draw=black!20, dashed},
            legend columns=1,
            % extra y ticks={0.25}, extra y tick labels={0.25},
            % extra tick style={major grid style=red!50, dashed},
            legend style={at={(1.1,1.0)}, anchor=north },
            legend entries={\tiny $U$, \tiny $V$}
        ]
            \addplot[fill=blue!30, draw=blue!60] coordinates {
                (1, 0.998) (2, 0.997) (3, 0.997) (4, 0.997) (5, 0.997)
                (6, 0.997) (7, 0.997) (8, 0.997) (9, 0.997) (10, 0.998)
                (11, 0.998) (12, 0.998) (13, 0.998) (14, 0.998) (15, 0.998)
                (16, 0.998) (17, 0.998) (18, 0.998) (19, 0.982) (20, 0.982)
            };
				
            \addplot[fill=magenta!30, draw=magenta!60] coordinates {
                (1, 1.004) (2, 1.005) (3, 1.005) (4, 1.005) (5, 1.005)
                (6, 1.005) (7, 1.005) (8, 1.005) (9, 1.006) (10, 1.005)
                (11, 1.006) (12, 1.006) (13, 1.005) (14, 1.006) (15, 1.006)
                (16, 1.005) (17, 1.006) (18, 1.005) (19, 0.991) (20, 0.991)
            };
            
        \end{axis}
    \end{tikzpicture}   
    \vspace{-3mm}
    \caption{Cosine similarity of principal basis vectors in the Facebook dataset.}
    \label{fig:cos_fb}
\end{figure}

==> plot/motiv_cosine.tex <==
\begin{figure}[!htb]
    \centering
    \begin{tikzpicture}
        \begin{axis} [
            ybar=1pt, bar width=2pt, ticklabel style={font=\scriptsize},
            width=.9\linewidth, height=.4\linewidth,
            xmin=0, xmax=21,
            xtick={1, 5, 10, 15, 20}, 
            xticklabels={1, 5, 10, 15, 20},
            xlabel={\scriptsize Index},
            ylabel={\scriptsize Similarity}, ymin=0.2,
            ytick={0, 0.5, 1}, yticklabels={0, 0.5, 1},
            ymajorgrids, major grid style={line width=.2pt, draw=black!20, dashed},
            legend columns=1,
            % extra y ticks={0.25}, extra y tick labels={0.25},
            % extra tick style={major grid style=red!50, dashed},
            legend style={at={(1.1,1.0)}, anchor=north },
            legend entries={\tiny $U$, \tiny $V$}
        ]
            \addplot[fill=blue!30, draw=blue!60] coordinates {
                (1, 1) (2, 1) (3, 1) (4, 0.999) (5, 0.999)
                (6, 1) (7, 0.999) (8, 1) (9, 1) (10, 1)
                (11, 1) (12, 1) (13, 1) (14, 0.999) (15, 1)
                (16, 1) (17, 1) (18, 1) (19, 1) (20, 1)
            };
				
            \addplot[fill=magenta!30, draw=magenta!60] coordinates {
                (1, 1) (2, 1.001) (3, 1.001) (4, 1) (5, 1)
                (6, 1.001) (7, 1.001) (8, 1.001) (9, 1.001) (10, 1.001)
                (11, 1.001) (12, 1.001) (13, 1.001) (14, 1.001) (15, 1.001)
                (16, 1.001) (17, 1.001) (18, 1.001) (19, 1.001) (20, 1.001)
            };
            
        \end{axis}
    \end{tikzpicture}   
    \vspace{-3mm}
    \caption{Cosine similarity of principal basis vectors in the Chameleon dataset.}
    \label{fig:cos}
\end{figure}

==> plot/motiv_rank.tex <==










\pgfplotstableread[col sep=comma]{cora.csv}{\loadedtableA}
\pgfplotstableread[col sep=comma]{chameleon.csv}{\loadedtableB}
\pgfplotstableread[col sep=comma]{citeseer.csv}{\loadedtableC}
\pgfplotstableread[col sep=comma]{facebook.csv}{\loadedtableD}
\pgfplotstableread[col sep=comma]{twitch.csv}{\loadedtableE}

\begin{figure}[!htb]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=.9\linewidth, height=.4\linewidth,
            xlabel={\scriptsize normalized rank},
            xmin=-0.03, xmax=1,
            xtick={0.2, 0.4, 0.6, 0.8, 1.0 },
            xticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
            ymin=0, ymax=1.05,
            ylabel={\scriptsize normalized $s$},
            ytick={0.2, 0.4, 0.6, 0.8, 1.0},
            yticklabels={0.2, 0.4, 0.6, 0.8, 1.0 },
            ticklabel style={font=\tiny},
            legend columns=2,
            legend style={at={(1.0,1.0)}, anchor=north east},
            legend entries={\tiny Cora, \tiny Chameleon, \tiny Citeseer, \tiny Facebook, \tiny Twitch-ES}
        ]

        \addplot[thick, green, smooth] table [x=indx, y=value, col sep=comma] {\loadedtableA};

        \addplot[thick, red, smooth] table [x=indx, y=value, col sep=comma] {\loadedtableB};
        
        \addplot[thick, black, smooth] table [x=indx, y=value, col sep=comma] {\loadedtableC};
        
        \addplot[thick, blue, smooth] table [x=indx, y=value, col sep=comma] {\loadedtableD};
        
        \addplot[thick, brown, smooth] table [x=indx, y=value, col sep=comma] {\loadedtableE};

        \end{axis}
    \end{tikzpicture}
    \vspace{-3mm}
    \caption{Distribution of singular values (normalized) in typical graph data. Singular values decay quickly, indicating that the graph matrix exhibits a highly low-rank structure.}
    \label{fig:observation:singular}
\end{figure}

==> plot/plot_degree.tex <==




\pgfplotstableread[col sep=comma]{low.csv}{\loadedtableA}
\pgfplotstableread[col sep=comma]{high.csv}{\loadedtableB}


\begin{figure}[!htb]
    \centering
    \begin{subfigure}[b]{0.23\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis} [
            ybar=1pt, bar width=2pt, ticklabel style={font=\scriptsize},
            width=1.2\linewidth, height=.8\linewidth,
            xmin=-0.1, xmax=1.05,
            xtick={0.1, 0.2, 0.4, 0.6,0.8, 0.9}, 
            xticklabels={0.1, 0.2, 0.4, 0.6,0.8, 0.9},
            xlabel={\scriptsize percent of degree changes},
            ylabel={\scriptsize \#nodes}, ymin=0.2, ymax=1400,
            ytick={0, 100, 500, 1000}, yticklabels={0, 100, 500, 1000},
            ymajorgrids, major grid style={line width=.2pt, draw=black!20, dashed},
            legend columns=1,
            % extra y ticks={0.25}, extra y tick labels={0.25},
            % extra tick style={major grid style=red!50, dashed},
            legend style={at={(1.1,1.0)}, anchor=north },
            % legend entries={\tiny $U$, \tiny $V$}
        ]
            \addplot[fill=blue!30, draw=blue!60] table [x=bin, y=cnt, col sep=comma] {\loadedtableA};
            
        \end{axis}
    \end{tikzpicture}   
    \caption{\footnotesize low degree nodes}
    \label{fig:deg_lo}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.23\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis} [
            ybar=1pt, bar width=2pt, ticklabel style={font=\scriptsize},
            width=1.2\linewidth, height=.8\linewidth,
            xmin=-0.1, xmax=1.05,
            xtick={0.1, 0.2, 0.4, 0.6,0.8, 0.9}, 
            xticklabels={0.1, 0.2, 0.4, 0.6,0.8, 0.9},
            xlabel={\scriptsize percent of degree changes},
           ymin=0.2, ymax=650,
            ytick={0, 100, 300, 500}, yticklabels={0, 100, 300, 500},
            ymajorgrids, major grid style={line width=.2pt, draw=black!20, dashed},
            legend columns=1,
            % extra y ticks={0.25}, extra y tick labels={0.25},
            % extra tick style={major grid style=red!50, dashed},
            legend style={at={(1.1,1.0)}, anchor=north },
            % legend entries={\tiny $U$, \tiny $V$}
        ]
            \addplot[fill=blue!30, draw=blue!60] table [x=bin, y=cnt, col sep=comma] {\loadedtableB};
            
        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize high degree nodes}
    \label{fig:deg_hi}
    \end{subfigure}
    \vspace{-2mm}
    \caption{Node degree change on Cora dataset (1621 low degree nodes, 1087 high degree nodes). Close to 80\% of low-degree nodes have their node degree modified by 95\% or more, while only around 54\% of high-degree nodes have their node degree changed by at least 95\%.}
    \label{fig:deg}
\end{figure}

==> plot/privacyattack.tex <==
\begin{figure*}[!htb]
    \centering
    \begin{subfigure}[!htb]{.19\textwidth}
    \centering
    \begin{tikzpicture}
        \node[xshift=-10mm, yshift=7mm, label={[text depth=0ex,rotate=90]center: \small LPA}] {};
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.15, xmax=0.85, xlabel={\scriptsize F1 score}, xtick={0.2,0.3,0.4, 0.5, 0.6, 0.7,0.8}, xticklabels={0.2,0.3,0.4, 0.5, 0.6, 0.7,0.8},
            ymin=0.5, ymax=0.98, ylabel={\scriptsize AUC}, ytick={0.6, 0.7, 0.8, 0.9}, yticklabels={0.6, 0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.755, 0.9382}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.6034, 0.8138}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend style={at={(0.2, 1.35)}},
        ]

             % y
            \addplot[ brown ] coordinates {
                (0.2, 0.755) (0.8138, 0.755)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.2, 0.9382) (0.8138, 0.9382)
            };
            % x
            \addplot[ black ] coordinates {
                (0.6034, 0.55) (0.6034, 0.9382)
            };
            \addplot[ black, dashed ] coordinates {
                (0.8138, 0.55) (0.8138, 0.9382)
            };
        
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.3416	,	0.5867	,
                0.352	,	0.5894	,

                0.3516	,	0.5898	,

                0.3578	,	0.5906	,
                0.3618	,	0.5939	,

                0.3814	,	0.6202	,

                0.5346	,	0.7616	,

                0.731	,	0.8842	,

            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6402	,	0.784	,
                0.6436	,	0.787	,

                0.6496	,	0.7931	,

                0.6578	,	0.7981	,
                0.6722	,	0.8009	,

                0.6692	,	0.805	,

                0.6722	,	0.8032	,

                0.6726	,	0.8014	,

            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.1782	,	0.4996	,
                0.2402	,	0.5201	,

                0.4154	,	0.6214	,
    
                0.4848	,	0.6887	,
                0.5492	,	0.7606	,
             
                0.6434	,	0.833	,
              
                0.6896	,	0.8609	,
            
                0.708	,	0.8737	,
              
            }; 

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Cora}
    \label{attack:cora}
    \end{subfigure}\hspace{3mm}
    \begin{subfigure}[!htb]{.19\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.3, xmax=0.75, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5, 0.6, 0.7}, xticklabels={0.4, 0.5, 0.6, 0.7},
            ymin=0.5, ymax=0.99, ytick={0.6, 0.7, 0.8, 0.9}, yticklabels={0.6, 0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.7761, 0.9636}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.596, 0.7156}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.2, 1.35)}},
        ]

             % y
            \addplot[ brown ] coordinates {
                (0.3, 0.7761) (0.7156, 0.7761)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.3, 0.9636) (0.7156, 0.9636)
            };
            % x
            \addplot[ black ] coordinates {
                (0.596, 0.55) (0.596, 0.9636)
            };
            \addplot[ black, dashed ] coordinates {
                (0.7156, 0.55) (0.7156, 0.9636)
            };
            
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.3506	,	0.6145	,
                0.359	,	0.6202	,
                
              
                0.3558	,	0.6203	,
        
                0.3488	,	0.6216	,
                0.357	,	0.6236	,
                
                0.3706	,	0.6428	,
              
                0.4512	,	0.7203	,
               
                0.6336	,	0.8751	,
                
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.632	,	0.8049	,
                0.625	,	0.808	,
               
                0.6232	,	0.8057	,
            
                0.6306	,	0.8131	,
                0.6334	,	0.8164	,
               
                0.6394	,	0.8179	,
               
                0.6378	,	0.8171	,
              
                0.6336	,	0.8163	,
                
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.3238	,	0.555	,
                0.4012	,	0.5798	,
           
                0.4066	,	0.6191	,
            
                0.4914	,	0.6813	,
                0.551	,	0.7471	,
               
                0.607	,	0.8202	,
                
                0.633	,	0.842	,
               
                0.6432	,	0.8558	,
               
            }; 

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Citeseer}
    \label{attack:cite}
    \end{subfigure}
    \begin{subfigure}[!htb]{.19\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.18, xmax=0.6, xlabel={\scriptsize F1 score}, xtick={0.2,0.3,0.4,0.5}, xticklabels={0.2,0.3,0.4, 0.5},
            ymin=0.45, ymax=0.8, ytick={0.5, 0.6, 0.7}, yticklabels={0.5, 0.6, 0.7}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.573, 0.7625}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.4263, 0.5825}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.2, 1.35)}},
        ]

             % y
            \addplot[ brown ] coordinates {
                (0.2, 0.573) (0.5825, 0.573)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.2, 0.7625) (0.5825, 0.7625)
            };
            % x
            \addplot[ black ] coordinates {
                (0.4263, 0.45) (0.4263, 0.7625)
            };
            \addplot[ black, dashed ] coordinates {
                (0.5825, 0.45) (0.5825, 0.7625)
            };
            
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.2162,	0.5078,
                0.2162,	0.5097,
             
                0.2162,	0.511,

                0.2162,	0.5109,
                0.2377,	0.524,
                
                0.3518,	0.688,
               
                0.4693,	0.7341,
                
                0.5268,	0.7538,
                
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.2298,	0.5258,
                0.2623,	0.5412,
          
                0.3478,	0.6007,
             
                0.3825,	0.6056,
                0.4061,	0.612,
          
                0.4285,	0.6233,
                
                0.4408,	0.6212,
              
                0.4566,	0.6268,
               
            }; 
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4425,	0.6217,
                0.4452,	0.6337,
             
                0.4658,	0.6498,

                0.4675,	0.6548,
                0.4671,	0.6507,
               
                0.475,	0.6477,
               
                0.4741,	0.6478,
               
                0.4715,	0.6479,
              
            };  

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Chameleon}
    \label{attack:ch}
    \end{subfigure}
    \begin{subfigure}[!htb]{.19\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.27, xmax=0.95, xlabel={\scriptsize F1 score}, xtick={0.3,0.4, 0.5, 0.6, 0.7,0.8,0.9}, xticklabels={0.3,0.4, 0.5, 0.6, 0.7,0.8,0.9},
            ymin=0.45, ymax=0.9, ytick={0.5,0.6, 0.7, 0.8}, yticklabels={0.5,0.6, 0.7, 0.8}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.8015, 0.8728}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.7366, 0.9273}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.2, 1.35)}},
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.3, 0.8015) (0.9273, 0.8015)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.3, 0.8728) (0.9273, 0.8728)
            };
            % x
            \addplot[ black ] coordinates {
                (0.7366, 0.45) (0.7366, 0.8728)
            };
            \addplot[ black, dashed ] coordinates {
                (0.9273, 0.45) (0.9273, 0.8728)
            };
            
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.3033	,	0.4985	,
                0.3056	,	0.4966	,
               
                0.3061	,	0.4998	,
               
                0.3045	,	0.495	,
                0.3046	,	0.4985	,
               
                0.3053	,	0.4984	,
             
                0.4726	,	0.6178	,
           
                0.7398	,	0.79	,
          
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.7359	,	0.8003	,
                0.7356	,	0.8006	,
         
                0.7501	,	0.8042	,
              
                0.7638	,	0.8119	,
                0.7911	,	0.8194	,
                
                0.8207	,	0.8341	,
             
                0.8335	,	0.8402	,
            
                0.8411	,	0.8429	,
              
            }; 
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.7595	,	0.8173	,
                0.7711	,	0.8235	,
             
                0.7814	,	0.8279	,
           
                0.7907	,	0.831	,
                0.7883	,	0.8331	,
             
                0.7897	,	0.8333	,
          
                0.7916	,	0.8323	,
          
                0.7927	,	0.8329	,
             
            };  

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Facebook}
    \label{attack:facebook}
    \end{subfigure}
    \begin{subfigure}[!htb]{.19\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.5, xmax=0.82, xlabel={\scriptsize F1 score}, xtick={0.5, 0.6, 0.7, 0.8}, xticklabels={0.5, 0.6, 0.7, 0.8},
            ymin=0.5, ymax=0.88, ytick={0.5,0.6, 0.7, 0.8}, yticklabels={0.5,0.6, 0.7, 0.8}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.7546, 0.8565}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.7212, 0.7914}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.5, 0.7546) (0.7914, 0.7546)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.5, 0.8565) (0.7914, 0.8565)
            };
            % x
            \addplot[ black ] coordinates {
                (0.7212, 0.5) (0.7212, 0.8565)
            };
            \addplot[ black, dashed ] coordinates {
                (0.7914, 0.5) (0.7914, 0.8565)
            };
            
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.5488	,	0.5945	,
                0.544	,	0.59	,
           
                0.543	,	0.5938	,
            
                0.5402	,	0.5945	,
                0.5472	,	0.5934	,
             
                0.5498	,	0.6014	,
             
                0.555	,	0.6253	,
             
                0.634	,	0.7279	,
              
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.7248	,	0.7545	,
                0.723	,	0.7568	,
             
                0.7256	,	0.7589	,
             
                0.7312	,	0.7562	,
                0.7212	,	0.7524	,
              
                0.727	,	0.7513	,
            
                0.7226	,	0.7531	,
             
                0.7218	,	0.7542	,
                
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.524	,	0.5556	,
                0.5928	,	0.6015	,
              
                0.6322	,	0.6403	,
               
                0.6764	,	0.698	,
                0.7142	,	0.753	,
              
                0.7456	,	0.777	,
                
                0.7514	,	0.7857	,
               
                0.7528	,	0.7916	,
               
            }; 

            %\addlegendentry{\scriptsize DPGCN}  
        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize PubMed}
    \label{attack:pubmed}
    \end{subfigure}

    \vspace{3mm}
    
    \begin{subfigure}[!htb]{.19\textwidth}
    \centering
    \begin{tikzpicture}
        \node[xshift=-10mm, yshift=5mm, label={[text depth=0ex,rotate=90]center: \small LINKTELLER}] {};
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.15, xmax=0.85, xlabel={\scriptsize F1 score}, xtick={0.2,0.3,0.4, 0.5, 0.6, 0.7,0.8}, xticklabels={0.2,0.3,0.4, 0.5, 0.6, 0.7,0.8},
            ymin=0.45, ymax=1.05, ylabel={\scriptsize AUC}, ytick={0.6, 0.7, 0.8, 0.9, 1}, yticklabels={0.6, 0.7, 0.8, 0.9, 1}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.5, 0.9995}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.6034, 0.8138}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend style={at={(0.2, 1.35)}},
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.2, 0.5) (0.8138, 0.5)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.2, 0.9995) (0.8138, 0.9995)
            };
            % x
            \addplot[ black ] coordinates {
                (0.6034, 0.5) (0.6034, 0.9995)
            };
            \addplot[ black, dashed ] coordinates {
                (0.8138, 0.5) (0.8138, 0.9995)
            };
    
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.3416	,	0.4996	,
                0.352	,	0.5	,
              
                0.3516	,	0.5	,
              
                0.3578	,	0.501	,
                0.3618	,	0.502	,
               
                0.3814	,	0.5334	,
               
                0.5346	,	0.6954	,
                
                0.731	,	0.9042	,
               
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6402	,	0.5801	,
                0.6436	,	0.5848	,
                
                0.6496	,	0.5908	,
           
                0.6578	,	0.5959	,
                0.6722	,	0.6005	,
             
                0.6692	,	0.5995	,
             
                0.6722	,	0.5997	,
              
                0.6726	,	0.6058	,
               
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.1782	,	0.5	,
                0.2402	,	0.5	,
              
                0.4154	,	0.5	,
               
                0.4848	,	0.5	,
                0.5492	,	0.5	,
               
                0.6434	,	0.5	,
              
                0.6896	,	0.5	,
              
                0.708	,	0.5	,
        
            };  

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Cora}
    \label{attack:cora_LT}
    \end{subfigure}\hspace{3mm}
    \begin{subfigure}[!htb]{.19\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.3, xmax=0.75, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5, 0.6, 0.7}, xticklabels={0.4, 0.5, 0.6, 0.7},
            ymin=0.45, ymax=1.05, ytick={0.6, 0.7, 0.8, 0.9, 1}, yticklabels={0.6, 0.7, 0.8, 0.9, 1}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.5, 0.9988}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.596, 0.7156}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            legend style={at={(0.2, 1.35)}},
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.3, 0.5) (0.7156, 0.5)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.3, 0.9988) (0.7156, 0.9988)
            };
            % x
            \addplot[ black ] coordinates {
                (0.596, 0.5) (0.596, 0.9988)
            };
            \addplot[ black, dashed ] coordinates {
                (0.7156, 0.5) (0.7156, 0.9988)
            };
            
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.3506	,	0.5008	,
                0.359	,	0.5008	,
                
                0.3558	,	0.501	,
              
                0.3488	,	0.5014	,
                0.357	,	0.5042	,
               
                0.3706	,	0.5232	,
               
                0.4512	,	0.631	,
             
                0.6336	,	0.8482	,
              
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.632	,	0.5431	,
                0.625	,	0.5413	,
            
                0.6232	,	0.5395	,
               
                0.6306	,	0.5437	,
                0.6334	,	0.5507	,
               
                0.6394	,	0.5568	,
               
                0.6378	,	0.5566	,
              
                0.6336	,	0.5583	,
                
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.3238	,	0.5	,
                0.4012	,	0.5	,
               
                0.4066	,	0.5	,
               
                0.4914	,	0.5	,
                0.551	,	0.5	,
               
                0.607	,	0.5	,
             
                0.633	,	0.5	,
             
                0.6432	,	0.5	,
               
            };  

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Citeseer}
    \label{attack:cite_LT}
    \end{subfigure}
    \begin{subfigure}[!htb]{.19\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.18, xmax=0.65, xlabel={\scriptsize F1 score}, xtick={0.2,0.3,0.4, 0.5}, xticklabels={0.2,0.3,0.4, 0.5},
            ymin=0.45, ymax=0.98, ytick={0.6, 0.7, 0.8, 0.9}, yticklabels={0.6, 0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.5, 0.9401}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.4263, 0.5825}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend columns=-1,
            % legend entries={\scriptsize DPGCN,\scriptsize DPSVD,\scriptsize LPGNet},
            % legend to name=named_attack,
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.2, 0.5) (0.5825, 0.5)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.2, 0.9401) (0.6, 0.9401)
            };
            % x
            \addplot[ black ] coordinates {
                (0.4263, 0.5) (0.4263, 0.9401)
            };
            \addplot[ black, dashed ] coordinates {
                (0.5825, 0.5) (0.5825, 0.9401)
            };
            
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.2162,	0.5056,
                0.2162,	0.5016,
               
                0.2162,	0.5086,
              
                0.2162,	0.5251,
                0.2377,	0.5789,
                
                0.3518,	0.7706,
               
                0.4693,	0.8997,
               
                0.5268,	0.924,
           
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4425,	0.6718,
                0.4452,	0.6823,
                
                0.4658,	0.7033,
                
                0.4675,	0.7141,
                0.4671,	0.7185,
                
                0.475,	0.7188,
              
                0.4741,	0.7115,
                
                0.4715,	0.7135,
                
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.2298,	0.5,
                0.2623,	0.5,
               
                0.3478,	0.5,
                
                0.3825,	0.5,
                0.4061,	0.5,
               
                0.4285,	0.5,
            
                0.4408,	0.5,
            
                0.4566,	0.5,
             
            };  

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Chameleon}
    \label{attack:ch_LT}
    \end{subfigure}
        \begin{subfigure}[!htb]{.19\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.27, xmax=1.0, xlabel={\scriptsize F1 score}, xtick={0.3,0.4, 0.5, 0.6, 0.7,0.8,0.9}, xticklabels={0.3,0.4, 0.5, 0.6, 0.7,0.8,0.9},
            ymin=0.45, ymax=1.05, ytick={0.6, 0.7, 0.8, 0.9, 1}, yticklabels={0.6, 0.7, 0.8, 0.9, 1}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.501, 0.9997}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.7366, 0.9273}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
        ]
            % y
            \addplot[ brown ] coordinates {
                (0.3, 0.501) (0.9273, 0.501)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.3, 0.9997) (0.9273, 0.9997)
            };
            % x
            \addplot[ black ] coordinates {
                (0.7366, 0.5) (0.7366, 1)
            };
            \addplot[ black, dashed ] coordinates {
                (0.9273, 0.5) (0.9273, 1)
            };
            
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.3033	,	0.5012	,
                0.3056	,	0.4982	,
                
                0.3061	,	0.5021	,
               
                0.3045	,	0.4996	,
                0.3046	,	0.5044	,
                
                0.3053	,	0.5243	,
       
                0.4726	,	0.7159	,
         
                0.7398	,	0.9311	,
            
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.7595	,	0.6525	,
                0.7711	,	0.6559	,
           
                0.7814	,	0.6557	,
               
                0.7907	,	0.6701	,
                0.7883	,	0.6699	,
                
                0.7897	,	0.6696	,
              
                0.7916	,	0.6718	,
               
                0.7927	,	0.6738	,
               
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.7359	,	0.501	,
                0.7356	,	0.501	,
             
                0.7501	,	0.501	,
              
                0.7638	,	0.501	,
                0.7911	,	0.501	,
               
                0.8207	,	0.501	,
        
                0.8335	,	0.501	,
           
                0.8411	,	0.501	,
              
            }; 

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Facebook}
    \label{attack:facebook_LT}
    \end{subfigure}
    \begin{subfigure}[!htb]{.19\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.5, xmax=0.82, xlabel={\scriptsize F1 score}, xtick={0.5, 0.6, 0.7, 0.8}, xticklabels={0.5, 0.6, 0.7, 0.8},
            ymin=0.45, ymax=1.05, ytick={0.5,0.6, 0.7, 0.8, 0.9, 1}, yticklabels={0.5,0.6, 0.7, 0.8, 0.9, 1}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.5, 0.9999}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.7212, 0.7914}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=5mm}, font=\scriptsize},
            legend entries={ AUC of MLP, AUC of GCN, F1 of MLP, F1 of GCN, DPGCN, \method{}, LPGNet},
            legend to name=legend_attack,
        ]

            % y 
            \addplot[ brown ] coordinates {
                (0.5, 0.5) (0.7914, 0.5)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.5, 0.9999) (0.7914, 0.9999)
            };
            % x
            \addplot[ black ] coordinates {
                (0.7212, 0.5) (0.7212, 1)
            };
            \addplot[ black, dashed ] coordinates {
                (0.7914, 0.5) (0.7914, 1)
            };
        
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.5488	,	0.5004	,
                0.544	,	0.5004	,
               
                0.543	,	0.5004	,
              
                0.5402	,	0.5004	,
                0.5472	,	0.5008	,
               
                0.5498	,	0.5044	,
           
                0.555	,	0.5384	,
        
                0.634	,	0.707	,
        
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.7248	,	0.6067	,
                0.723	,	0.6183	,
               
                0.7256	,	0.6153	,
              
                0.7312	,	0.6229	,
                0.7212	,	0.6233	,
             
                0.727	,	0.6203	,
             
                0.7226	,	0.6315	,
             
                0.7218	,	0.6273	,
               
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.524	,	0.5	,
                0.5928	,	0.5	,
                
                0.6322	,	0.5	,
            
                0.6764	,	0.5	,
                0.7142	,	0.5	,
              
                0.7456	,	0.5	,
             
                0.7514	,	0.5	,
              
                0.7528	,	0.5	,
              
            };   
        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize PubMed}
    \label{attack:pubmed_LT}
    \end{subfigure}
    \\
    \ref{legend_attack}
    \vspace{-2mm}
    \caption{Attack AUC vs. Utility F1 score. in transductive setting. The top row shows LPA attacks, while the bottom row shows LINKTELLER attacks. For LPA attacks, \method{} achieves better model performance with the same attack AUC compared to other baselines. On the other hand, with the same model performance, \method{} shows more resiliency against LPA attacks.}
    \label{fig:attack}
\end{figure*}

==> plot/privacyattack_RU.tex <==
\begin{figure}[!htb]
    \centering
    \begin{subfigure}[!htb]{.22\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.2, xmax=0.35, xlabel={\scriptsize F1 score}, xtick={0.2, 0.25, 0.3,0.35}, xticklabels={0.2, 0.25, 0.3,0.35},
            ymin=0.4, ymax=0.7, ytick={0.4,0.5, 0.6,0.7}, yticklabels={0.4,0.5, 0.6,0.7}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.4435, 0.6215}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.2692, 0.3135}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.2, 1.35)}},
        ]
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.2713,		0.4971	,
                0.279,		0.5065	,
                0.2741,		0.4941	,
                0.2747,		0.5222	,
                0.2768,		0.5187	,
                0.272,		0.5462	,
                0.2711,		0.5324	,
                0.2758,		0.511	,
                0.2706,		0.4844	,
                0.2775,		0.5355	,
                0.2742,		0.5164	,
                0.2661,		0.5099	,
                0.2783,		0.5471	,
                0.2843,		0.5763	,
                0.2858,		0.5753	,
                0.2899,		0.5302	,
                0.298,		0.5712	,
                0.2919,		0.652	,
                0.3027,		0.599	,
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.2452	,	0.4695	,
                0.24	,	0.4624	,
                0.2409	,	0.4779	,
                0.2327	,	0.4802	,
                0.2323	,	0.4834	,
                0.235	,	0.4854	,
                0.2391	,	0.4919	,
                0.2473	,	0.4621	,
                0.2388	,	0.4865	,
                0.2379	,	0.435	,
                0.2333	,	0.4504	,
                0.2356	,	0.5078	,
                0.2374	,	0.4839	,
                0.2371	,	0.4723	,
                0.2368	,	0.5075	,
                0.2393	,	0.4598	,
                0.2409	,	0.4745	,
                0.2387	,	0.4841	,
                0.2387	,	0.4718	,
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.2668	,	0.4679	,
                0.2664	,	0.4613	,
                0.2594	,	0.4627	,
                0.2634	,	0.4563	,
                0.2637	,	0.4541	,
                0.263	,	0.4539	,
                0.2632	,	0.4594	,
                0.2615	,	0.4521	,
                0.2613	,	0.4627	,
                0.2628	,	0.4595	,
                0.2633	,	0.4698	,
                0.2629	,	0.4619	,
                0.2627	,	0.4595	,
                0.2609	,	0.4546	,
                0.2617	,	0.4527	,
                0.2611	,	0.4593	,
                0.2612	,	0.4554	,
                0.2615	,	0.4606	,
                0.2605	,	0.4546	,
            }; 
        \end{axis}
    \end{tikzpicture}
    \caption{Twitch-RU, LPA}
    \label{attack:ru}
    \end{subfigure}
        \begin{subfigure}[!htb]{.22\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.2, xmax=0.35, xlabel={\scriptsize F1 score}, xtick={0.2, 0.25, 0.3,0.35}, xticklabels={0.2, 0.25, 0.3,0.35},
            ymin=0.45, ymax=1.05, ylabel={\scriptsize AUC}, ytick={0.6, 0.7, 0.8, 0.9,1}, yticklabels={0.6, 0.7, 0.8, 0.9,1}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.5, 1}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.2692, 0.3135}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            legend columns=-1,
            legend entries={\scriptsize DPGCN,\scriptsize DPSVD,\scriptsize LPGNet},
            legend to name=named,
        ]
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.2713	,	0.4795	,
                0.279	,	0.4937	,
                0.2741	,	0.5034	,
                0.2747	,	0.4948	,
                0.2768	,	0.5098	,
                0.272	,	0.5161	,
                0.2711	,	0.5175	,
                0.2758	,	0.5212	,
                0.2706	,	0.496	,
                0.2775	,	0.4891	,
                0.2742	,	0.5394	,
                0.2661	,	0.5845	,
                0.2783	,	0.6104	,
                0.2843	,	0.6731	,
                0.2858	,	0.8277	,
                0.2899	,	0.8642	,
                0.298	,	0.9489	,
                0.2919	,	0.969	,
                0.3027	,	0.9836	,
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.2452	,	0.4403	,
                0.24	,	0.4551	,
                0.2409	,	0.431	,
                0.2327	,	0.434	,
                0.2323	,	0.4692	,
                0.235	,	0.453	,
                0.2391	,	0.4468	,
                0.2473	,	0.4493	,
                0.2388	,	0.4475	,
                0.2379	,	0.4473	,
                0.2333	,	0.4616	,
                0.2356	,	0.4298	,
                0.2374	,	0.4481	,
                0.2371	,	0.4504	,
                0.2368	,	0.4696	,
                0.2393	,	0.4572	,
                0.2409	,	0.4356	,
                0.2387	,	0.4521	,
                0.2387	,	0.4437	,
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.2668	,	0.5	,
                0.2664	,	0.5	,
                0.2594	,	0.5	,
                0.2634	,	0.5	,
                0.2637	,	0.5	,
                0.263	,	0.5	,
                0.2632	,	0.5	,
                0.2615	,	0.5	,
                0.2613	,	0.5	,
                0.2628	,	0.5	,
                0.2633	,	0.5	,
                0.2629	,	0.5	,
                0.2627	,	0.5	,
                0.2609	,	0.5	,
                0.2617	,	0.5	,
                0.2611	,	0.5	,
                0.2612	,	0.5	,
                0.2615	,	0.5	,
                0.2605	,	0.5	,
            }; 
        \end{axis}
    \end{tikzpicture}
    \caption{Twitch-RU, LINKTELLER}
    \label{attack:ru_LT}
    \end{subfigure}
    \\
    \ref{named}
    \caption{Attack AUC vs. F1 score. on Twitch-RU dataset in inductive setting for low degree nodes.}
    \label{fig:attack_ind_RU}
\end{figure}

==> plot/privacyattack_Rank.tex <==
\begin{figure*}[!htb]
    \centering
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \node[xshift=-10mm, yshift=9mm, label={[text depth=0ex,rotate=90]center: \small LPA}] {};
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.55, xmax=0.85, xlabel={\scriptsize F1 score}, xtick={ 0.6, 0.7,0.8}, xticklabels={0.6, 0.7,0.8},
            ymin=0.7, ymax=0.98, ylabel={\scriptsize AUC}, ytick={0.7, 0.8, 0.9}, yticklabels={0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.755, 0.9382}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.6034, 0.8138}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend style={at={(0.2, 1.35)}},
        ]

             % y
            \addplot[ brown ] coordinates {
                (0.55, 0.755) (0.85, 0.755)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.55, 0.9382) (0.85, 0.9382)
            };
            % x
            \addplot[ black ] coordinates {
                (0.6034, 0.7) (0.6034, 0.98)
            };
            \addplot[ black, dashed ] coordinates {
                (0.8138, 0.7) (0.8138, 0.98)
            };
    
            % Rank 10
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6282	,	0.7683	,
                0.6458	,	0.777	,
                0.641	,	0.7775	,
                0.6576	,	0.7954	,
                0.6604	,	0.7968	,
            };  
            % Rank 20
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6428	,	0.7892	,
                0.65	,	0.7984	,
                0.6584	,	0.8015	,
                0.6738	,	0.806	,
                0.6686	,	0.8071	,
            };  
            % Rank 50
            \addplot+[ 
                only marks, mark=o, green, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6646	,	0.8052	,
                0.681	,	0.8174	,
                0.6868	,	0.8257	,
                0.7014	,	0.8396	,
                0.696	,	0.8405	,
            }; 
            % % Rank 100
            % \addplot+[ 
            %     only marks, mark=o, magenta, mark options={solid, scale=0.75}
            % ] 
            % table [x=x, y=y, col sep=comma]{
            %     x,        y     
            %     0.6872	,	0.8283	,
            %     0.7062	,	0.835	,
            %     0.7098	,	0.843	,
            %     0.7324	,	0.8641	,
            %     0.7302	,	0.863	,
            % }; 
            % Rank 200
            \addplot+[ 
                only marks, mark=o, cyan, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.7194	,	0.8555	,
                0.7304	,	0.8644	,
                0.7438	,	0.8702	,
                0.7628	,	0.8864	,
                0.7662	,	0.8859	,
            }; 
            % % Rank 400
            % \addplot+[ 
            %     only marks, mark=o, orange, mark options={solid, scale=0.75}
            % ] 
            % table [x=x, y=y, col sep=comma]{
            %     x,        y     
            %     0.7602	,	0.8849	,
            %     0.7728	,	0.8901	,
            %     0.781	,	0.893	,
            %     0.7934	,	0.901	,
            %     0.7914	,	0.9024	,
            % }; 
        \end{axis}
    \end{tikzpicture}
    \caption{Cora}
    \label{attack:cora_rank}
    \end{subfigure}
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
         \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.55, xmax=0.75, xlabel={\scriptsize F1 score}, xtick={0.55, 0.6, 0.65,0.7,0.75}, xticklabels={0.55, 0.6, 0.65,0.7,0.75},
            ymin=0.7, ymax=1, ytick={0.7, 0.8, 0.9}, yticklabels={0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.7761, 0.9636}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.596, 0.7156}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.2, 1.35)}},
        ]

             % y
            \addplot[ brown ] coordinates {
                (0.55, 0.7761) (0.75, 0.7761)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.55, 0.9636) (0.75, 0.9636)
            };
            % x
            \addplot[ black ] coordinates {
                (0.596, 0.7) (0.596, 1)
            };
            \addplot[ black, dashed ] coordinates {
                (0.7156, 0.7) (0.7156, 1)
            };
            
        % Rank 10
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.632	,	0.798	,
                0.6234	,	0.802	,
                0.6248	,	0.8005	,
                0.6322	,	0.8053	,
                0.629	,	0.8093	,
            };  
            % Rank 20
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6326	,	0.8112	,
                0.6308	,	0.8112	,
                0.6342	,	0.8138	,
                0.6306	,	0.8207	,
                0.6376	,	0.8235	,
            };  
            % Rank 50
            \addplot+[ 
                only marks, mark=o, green, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6272	,	0.8191	,
                0.6322	,	0.819	,
                0.6412	,	0.8236	,
                0.6516	,	0.8407	,
                0.6548	,	0.8383	,
            }; 
            % % Rank 100
            % \addplot+[ 
            %     only marks, mark=o, magenta, mark options={solid, scale=0.75}
            % ] 
            % table [x=x, y=y, col sep=comma]{
            %     x,        y     
            %     0.6552	,	0.8344	,
            %     0.6576	,	0.8333	,
            %     0.655	,	0.8399	,
            %     0.6436	,	0.8472	,
            %     0.6474	,	0.8477	,
            % }; 
            % Rank 200
            \addplot+[ 
                only marks, mark=o, cyan, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6666	,	0.8412	,
                0.6618	,	0.8421	,
                0.6606	,	0.8441	,
                0.657	,	0.8585	,
                0.6612	,	0.8611	,
            }; 
            % % Rank 400
            % \addplot+[ 
            %     only marks, mark=o, orange, mark options={solid, scale=0.75}
            % ] 
            % table [x=x, y=y, col sep=comma]{
            %     x,        y     
            %     0.6726	,	0.8559	,
            %     0.679	,	0.8601	,
            %     0.6702	,	0.8632	,
            %     0.6842	,	0.8752	,
            %     0.6846	,	0.8766	,
            % };     
        \end{axis}
    \end{tikzpicture}
    \caption{Citeseer}
    \label{attack:cite_rank}
    \end{subfigure}
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.4, xmax=0.6, xlabel={\scriptsize F1 score}, xtick={0.4,0.5,0.6}, xticklabels={0.4, 0.5,0.6},
            ymin=0.5, ymax=0.8, ytick={0.5, 0.6, 0.7}, yticklabels={0.5, 0.6, 0.7}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.573, 0.7625}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.4263, 0.5825}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.2, 1.35)}},
        ]

             % y
            \addplot[ brown ] coordinates {
                (0.4, 0.573) (0.6, 0.573)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.4, 0.7625) (0.6, 0.7625)
            };
            % x
            \addplot[ black ] coordinates {
                (0.4263, 0.5) (0.4263, 0.8)
            };
            \addplot[ black, dashed ] coordinates {
                (0.5825, 0.5) (0.5825, 0.8)
            };
            
        % Rank 10
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4237	,	0.6179	,
                0.4395	,	0.6379	,
                0.4518	,	0.6403	,
                0.4421	,	0.6403	,
                0.4395	,	0.6408	,
            };  
            % Rank 20
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4447	,	0.6245	,
                0.4645	,	0.6539	,
                0.4588	,	0.6592	,
                0.4798	,	0.6565	,
                0.4658	,	0.657	,
            };  
            % Rank 50
            \addplot+[ 
                only marks, mark=o, green, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4618	,	0.6586	,
                0.4899	,	0.6889	,
                0.4961	,	0.685	,
                0.4965	,	0.6888	,
                0.5039	,	0.6897	,
            }; 
            % % Rank 100
            % \addplot+[ 
            %     only marks, mark=o, magenta, mark options={solid, scale=0.75}
            % ] 
            % table [x=x, y=y, col sep=comma]{
            %     x,        y     
            %     0.4675	,	0.6957	,
            %     0.5066	,	0.7121	,
            %     0.5118	,	0.7124	,
            %     0.5057	,	0.7161	,
            %     0.5088	,	0.7212	,
            % }; 
            % Rank 200
            \addplot+[ 
                only marks, mark=o, cyan, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.461	,	0.7235	,
                0.5219	,	0.7233	,
                0.5228	,	0.7291	,
                0.5281	,	0.738	,
                0.5311	,	0.7339	,
            }; 
            % % Rank 400
            % \addplot+[ 
            %     only marks, mark=o, orange, mark options={solid, scale=0.75}
            % ] 
            % table [x=x, y=y, col sep=comma]{
            %     x,        y     
            %     0.4807	,	0.7251	,
            %     0.5197	,	0.7372	,
            %     0.5246	,	0.7404	,
            %     0.5272	,	0.7423	,
            %     0.5311	,	0.7429	,
            % };       
        \end{axis}
    \end{tikzpicture}
    \caption{Chameleon}
    \label{attack:ch_rank}
    \end{subfigure}

    \vspace{3mm}
    
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \node[xshift=-10mm, yshift=8mm, label={[text depth=0ex,rotate=90]center: \small LINKTELLER}] {};
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.55, xmax=0.85, xlabel={\scriptsize F1 score}, xtick={ 0.6, 0.7,0.8}, xticklabels={ 0.6, 0.7,0.8},
            ymin=0.45, ymax=1.05, ylabel={\scriptsize AUC}, ytick={0.5,0.6, 0.7, 0.8, 0.9, 1}, yticklabels={0.5,0.6, 0.7, 0.8, 0.9, 1}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.5, 0.9995}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.6034, 0.8138}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend style={at={(0.2, 1.35)}},
        ]

             % y
            \addplot[ brown ] coordinates {
                (0.55, 0.5) (0.85, 0.5)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.55, 0.9995) (0.85, 0.9995)
            };
            % x
            \addplot[ black ] coordinates {
                (0.6034, 0.45) (0.6034, 1)
            };
            \addplot[ black, dashed ] coordinates {
                (0.8138, 0.45) (0.8138, 1)
            };
            
            % Rank 10
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6282	,	0.5674	,
                0.6458	,	0.5749	,
                0.641	,	0.5741	,
                0.6576	,	0.5775	,
                0.6604	,	0.577	,
            };  
            % Rank 20
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6428	,	0.5897	,
                0.65	,	0.5983	,
                0.6584	,	0.6054	,
                0.6738	,	0.6138	,
                0.6686	,	0.6143	,
            };  
            % Rank 50
            \addplot+[ 
                only marks, mark=o, green, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6646	,	0.621	,
                0.681	,	0.6308	,
                0.6868	,	0.644	,
                0.7014	,	0.67	,
                0.696	,	0.6752	,
            }; 
            % % Rank 100
            % \addplot+[ 
            %     only marks, mark=o, magenta, mark options={solid, scale=0.75}
            % ] 
            % table [x=x, y=y, col sep=comma]{
            %     x,        y     
            %     0.6872	,	0.6571	,
            %     0.7062	,	0.6778	,
            %     0.7098	,	0.6823	,
            %     0.7324	,	0.7187	,
            %     0.7302	,	0.7185	,
            % }; 
            % Rank 200
            \addplot+[ 
                only marks, mark=o, cyan, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.7194	,	0.706	,
                0.7304	,	0.72	,
                0.7438	,	0.7421	,
                0.7628	,	0.7778	,
                0.7662	,	0.7783	,
            }; 
            % % Rank 400
            % \addplot+[ 
            %     only marks, mark=o, orange, mark options={solid, scale=0.75}
            % ] 
            % table [x=x, y=y, col sep=comma]{
            %     x,        y     
            %     0.7602	,	0.8079	,
            %     0.7728	,	0.8182	,
            %     0.781	,	0.8324	,
            %     0.7934	,	0.8606	,
            %     0.7914	,	0.8599	,
            % };     
        \end{axis}
    \end{tikzpicture}
    \caption{Cora}
    \label{attack:cora_LT_rank}
    \end{subfigure}
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.55, xmax=0.75, xlabel={\scriptsize F1 score}, xtick={0.55, 0.6, 0.65,0.7,0.75}, xticklabels={0.55, 0.6, 0.65,0.7,0.75},
            ymin=0.45, ymax=1.05, ytick={0.5,0.6, 0.7, 0.8, 0.9, 1}, yticklabels={0.5,0.6, 0.7, 0.8, 0.9, 1}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.5, 0.9988}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.596, 0.7156}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.2, 1.35)}},
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.55, 0.5) (0.75, 0.5)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.55, 0.9988) (0.75, 0.9988)
            };
            % x
            \addplot[ black ] coordinates {
                (0.596, 0.45) (0.596, 1)
            };
            \addplot[ black, dashed ] coordinates {
                (0.7156, 0.45) (0.7156, 1)
            };
            
         % Rank 10
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.632	,	0.5296	,
                0.6234	,	0.541	,
                0.6248	,	0.5417	,
                0.6322	,	0.5478	,
                0.629	,	0.5493	,
            };  
            % Rank 20
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6326	,	0.5439	,
                0.6308	,	0.5484	,
                0.6342	,	0.5488	,
                0.6306	,	0.5629	,
                0.6376	,	0.561	,
            };  
            % Rank 50
            \addplot+[ 
                only marks, mark=o, green, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6272	,	0.5636	,
                0.6322	,	0.5655	,
                0.6412	,	0.5742	,
                0.6516	,	0.5929	,
                0.6548	,	0.5966	,
            }; 
            % % Rank 100
            % \addplot+[ 
            %     only marks, mark=o, magenta, mark options={solid, scale=0.75}
            % ] 
            % table [x=x, y=y, col sep=comma]{
            %     x,        y     
            %     0.6552	,	0.5899	,
            %     0.6576	,	0.5946	,
            %     0.655	,	0.5985	,
            %     0.6436	,	0.6401	,
            %     0.6474	,	0.6403	,
            % }; 
            % Rank 200
            \addplot+[ 
                only marks, mark=o, cyan, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6666	,	0.6382	,
                0.6618	,	0.6441	,
                0.6606	,	0.6541	,
                0.657	,	0.6905	,
                0.6612	,	0.6948	,
            }; 
            % % Rank 400
            % \addplot+[ 
            %     only marks, mark=o, orange, mark options={solid, scale=0.75}
            % ] 
            % table [x=x, y=y, col sep=comma]{
            %     x,        y     
            %     0.6726	,	0.7189	,
            %     0.679	,	0.7286	,
            %     0.6702	,	0.7366	,
            %     0.6842	,	0.7645	,
            %     0.6846	,	0.7712	,
            % };      
        \end{axis}
    \end{tikzpicture}
    \caption{Citeseer}
    \label{attack:cite_LT_rank}
    \end{subfigure}
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.4, xmax=0.6, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5,0.6}, xticklabels={0.4, 0.5,0.6},
            ymin=0.45, ymax=0.98, ytick={0.5,0.6, 0.7, 0.8, 0.9}, yticklabels={0.5,0.6, 0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.5, 0.9401}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.4263, 0.5825}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend pos=outer north east,
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=5mm}, font=\scriptsize},
            legend entries={  AUC of MLP, AUC of GCN, F1 of MLP, F1 of GCN, Rank =$10$, Rank =$20$, Rank =$50$, Rank =$200$},
            legend to name=named_rank,
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.4, 0.5) (0.6, 0.5)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.4, 0.9401) (0.6, 0.9401)
            };
            % x
            \addplot[ black ] coordinates {
                (0.4263, 0.45) (0.4263, 0.98)
            };
            \addplot[ black, dashed ] coordinates {
                (0.5825, 0.45) (0.5825, 0.98)
            };
            
            % Rank 10
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4237	,	0.6368	,
                0.4395	,	0.6614	,
                0.4518	,	0.6693	,
                0.4421	,	0.6616	,
                0.4395	,	0.6625	,
            };  
            % Rank 20
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4447	,	0.6754	,
                0.4645	,	0.7085	,
                0.4588	,	0.7154	,
                0.4798	,	0.7198	,
                0.4658	,	0.721	,
            };  
            % Rank 50
            \addplot+[ 
                only marks, mark=o, green, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4618	,	0.7364	,
                0.4899	,	0.7587	,
                0.4961	,	0.7687	,
                0.4965	,	0.7738	,
                0.5039	,	0.7763	,
            }; 
            % % Rank 100
            % \addplot+[ 
            %     only marks, mark=o, magenta, mark options={solid, scale=0.75}
            % ] 
            % table [x=x, y=y, col sep=comma]{
            %     x,        y     
            %     0.4675	,	0.7637	,
            %     0.5066	,	0.7916	,
            %     0.5118	,	0.8046	,
            %     0.5057	,	0.8197	,
            %     0.5088	,	0.821	,
            % }; 
            % Rank 200
            \addplot+[ 
                only marks, mark=o, cyan, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.461	,	0.8231	,
                0.5219	,	0.858	,
                0.5228	,	0.8623	,
                0.5281	,	0.8778	,
                0.5311	,	0.8807	,
            }; 
            % % Rank 400
            % \addplot+[ 
            %     only marks, mark=o, orange, mark options={solid, scale=0.75}
            % ] 
            % table [x=x, y=y, col sep=comma]{
            %     x,        y     
            %     0.4807	,	0.8637	,
            %     0.5197	,	0.9121	,
            %     0.5246	,	0.9156	,
            %     0.5272	,	0.917	,
            %     0.5311	,	0.9178	,
            % };     
        \end{axis}
    \end{tikzpicture}
    \caption{Chameleon}
    \label{attack:ch_LT_rank}
    \end{subfigure}
    \\
    \ref{named_rank}
    \caption{Effect of the rank on Attack AUC vs. F1 score.}
    \label{fig:attack_rank}
\end{figure*}

==> plot/privacyattack_breadown_node.tex <==
\begin{figure}[!htb]
    \centering
    \begin{subfigure}[!htb]{.22\textwidth}
    \centering
    \captionsetup{justification=centering, margin={10mm, 0mm}}
    \begin{tikzpicture}
        % \node[xshift=-10mm, yshift=10mm, label={[text depth=0ex,rotate=90]center: \footnotesize LPA}] {};
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.15, xmax=0.85, xlabel={\scriptsize F1 score}, xtick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7,0.8}, xticklabels={0.2, 0.3, 0.4, 0.5, 0.6, 0.7,0.8},
            ymin=0.5, ymax=0.96, ylabel={\scriptsize AUC}, ytick={0.6, 0.7, 0.8, 0.9}, yticklabels={0.6, 0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.737, 0.9211}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.6034, 0.8138}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.2, 0.7526) (0.8138, 0.7526)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.2, 0.9211) (0.8138, 0.9211)
            };
            % x
            \addplot[ black ] coordinates {
                (0.6034, 0.55) (0.6034, 0.9211)
            };
            \addplot[ black, dashed ] coordinates {
                (0.8138, 0.55) (0.8138, 0.9211)
            };
    
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.3416	,	0.5913	,
                0.352	,	0.5925	,
            
                0.3516	,	0.5972	,
              
                0.3578	,	0.5978	,
                0.3618	,	0.5992	,
               
                0.3814	,	0.6304	,
             
                0.5346	,	0.7798	,
               
                0.731	,	0.8918	,
              
            };  
            % DPSVD
            % \addplot+[ 
            %     only marks, mark=o, blue, mark options={solid, scale=0.75}
            % ] 
            % table [x=x, y=y, col sep=comma]{
            %     x,        y     
            %     0.6402	,	0.7807	,
            %     0.6436	,	0.7811	,
              
            %     0.6496	,	0.7861	,
              
            %     0.6578	,	0.7923	,
            %     0.6722	,	0.8026	,
          
            %     0.6692	,	0.8056	,
          
            %     0.6722	,	0.8066	,
           
            %     0.6726	,	0.8043	,
         
            % };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.1782	,	0.5245	,
                0.2402	,	0.5334	,
              
                0.4154	,	0.6116	,
              
                0.4848	,	0.6775	,
                0.5492	,	0.7598	,
               
                0.6434	,	0.8235	,
             
                0.6896	,	0.8454	,
             
                0.708	,	0.8535	,
               
            }; 
            % Low-rank only
            \addplot+[ 
                only marks, mark=10-pointed star, green, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6726	,	0.8126	,
            };
        \end{axis}
    \end{tikzpicture}
    \caption{high degree nodes}
    \label{attack:cora_hinode}
    \end{subfigure} \hspace{2mm}
    \begin{subfigure}[!htb]{.22\textwidth}
    \centering
    \captionsetup{justification=centering}
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.15, xmax=0.85, xlabel={\scriptsize F1 score}, xtick={0.2, 0.3,0.4, 0.5, 0.6, 0.7,0.8}, xticklabels={0.2,0.3,0.4, 0.5, 0.6, 0.7,0.8},
            ymin=0.48, ymax=0.98, ylabel={}, ytick={0.6, 0.7, 0.8, 0.9}, yticklabels={0.6, 0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.7526, 0.9479}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.6034, 0.8138}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend style={at={(0.2, 1.35)}},
            legend columns=4,
            legend style={/tikz/every even column/.append style={column sep=1mm}, font=\scriptsize},
            legend entries={ AUC of MLP, AUC of GCN, F1 of MLP, F1 of GCN, DPGCN, LPGNet, \method{} w/ low-rank only},
            legend to name=named_node,
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.2, 0.7526) (0.8138, 0.7526)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.2, 0.9479) (0.8138, 0.9479)
            };
            % x
            \addplot[ black ] coordinates {
                (0.6034, 0.55) (0.6034, 0.9479)
            };
            \addplot[ black, dashed ] coordinates {
                (0.8138, 0.55) (0.8138, 0.9479)
            };
    
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.3416	,	0.5931	,
                0.352	,	0.5932	,
             
                0.3516	,	0.5917	,
               
                0.3578	,	0.5902	,
                0.3618	,	0.5957	,
             
                0.3814	,	0.6168	,
              
                0.5346	,	0.7337	,
              
                0.731	,	0.8843	,
             
            };  
            % DPSVD
            % \addplot+[ 
            %     only marks, mark=o, blue, mark options={solid, scale=0.75}
            % ] 
            % table [x=x, y=y, col sep=comma]{
            %     x,        y     
            %     0.6402	,	0.7649	,
            %     0.6436	,	0.7664	,
               
            %     0.6496	,	0.769	,
            
            %     0.6578	,	0.773	,
            %     0.6722	,	0.7697	,
        
            %     0.6692	,	0.7695	,
            
            %     0.6722	,	0.7707	,
             
            %     0.6726	,	0.7707	,
                
            % };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.1782	,	0.5116	,
                0.2402	,	0.535	,
         
                0.4154	,	0.6365	,
             
                0.4848	,	0.6859	,
                0.5492	,	0.7432	,
           
                0.6434	,	0.8127	,
         
                0.6896	,	0.8451	,
            
                0.708	,	0.8615	,
             
            }; 
            % Low-rank only
            \addplot+[ 
                only marks, mark=10-pointed star, green, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6726	,	0.7769	,
            };
        \end{axis}
    \end{tikzpicture}
    \caption{low degree nodes}
    \label{attack:cora_lonode}
    \end{subfigure}

    % \vspace{3mm}
    
    % \begin{subfigure}[!htb]{.22\textwidth}
    % \centering
    % \captionsetup{justification=centering, margin={10mm, 0mm}}
    % \begin{tikzpicture}
    %     \node[xshift=-10mm, yshift=10mm, label={[text depth=0ex,rotate=90]center: \footnotesize LINKTELLER}] {};
    %     \begin{axis}[
    %         width=1.2\linewidth, height=.9\linewidth,
    %         xmin=0.15, xmax=0.85, xlabel={\scriptsize F1 score}, xtick={0.3,0.4, 0.5, 0.6, 0.7,0.8}, xticklabels={0.3,0.4, 0.5, 0.6, 0.7,0.8},
    %         ymin=0.45, ymax=1.05, ylabel={\scriptsize AUC},ytick={0.6, 0.7, 0.8, 0.9, 1}, yticklabels={0.6, 0.7, 0.8, 0.9, 1}, 
    %         major grid style={line width=.2pt, draw=black!30},
    %         % extra y ticks={0.4992, 0.9976}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
    %         % extra x ticks={0.6034, 0.8138}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
    %         ticklabel style={font=\tiny},
    %         % legend style={at={(0.2, 1.35)}},
    %     ]

    %         % y
    %         \addplot[ brown ] coordinates {
    %             (0.2, 0.5) (0.8138, 0.5)
    %         };
    %         \addplot[ brown, dashed ] coordinates {
    %             (0.2, 0.9999) (0.8138, 0.9999)
    %         };
    %         % x
    %         \addplot[ black ] coordinates {
    %             (0.6034, 0.5) (0.6034, 0.9999)
    %         };
    %         \addplot[ black, dashed ] coordinates {
    %             (0.8138, 0.5) (0.8138, 0.9999)
    %         };
    
    %         % DPGCN
    %         \addplot+[ 
    %             only marks, mark=o, red, mark options={solid, scale=0.75}
    %         ] 
    %         table [x=x, y=y, col sep=comma]{
    %             x,        y     
    %             0.3416	,	0.5014	,
    %             0.352	,	0.5018	,
              
    %             0.3516	,	0.5022	,
               
    %             0.3578	,	0.5026	,
    %             0.3618	,	0.5064	,
            
    %             0.3814	,	0.5357	,
          
    %             0.5346	,	0.7034	,
     
    %             0.731	,	0.913	,
             
    %         };  
    %         % DPSVD
    %         \addplot+[ 
    %             only marks, mark=o, blue, mark options={solid, scale=0.75}
    %         ] 
    %         table [x=x, y=y, col sep=comma]{
    %             x,        y     
    %             0.6402	,	0.595	,
    %             0.6436	,	0.6032	,
             
    %             0.6496	,	0.6099	,
              
    %             0.6578	,	0.6178	,
    %             0.6722	,	0.6334	,
             
    %             0.6692	,	0.6367	,
            
    %             0.6722	,	0.6434	,
             
    %             0.6726	,	0.642	,
              
    %         };  
    %         % LPGNet-2
    %         \addplot+[ 
    %             only marks, mark=o, orange, mark options={solid, scale=0.75}
    %         ] 
    %         table [x=x, y=y, col sep=comma]{
    %             x,        y     
    %             0.1782	,	0.4992	,
    %             0.2402	,	0.4992	,
          
    %             0.4154	,	0.4992	,
               
    %             0.4848	,	0.4992	,
    %             0.5492	,	0.4992	,
             
    %             0.6434	,	0.4992	,
            
    %             0.6896	,	0.4992	,
         
    %             0.708	,	0.4992	,
              
    %         };  
    %         % Low-rank only
    %         \addplot+[ 
    %             only marks, mark=10-pointed star, green, mark options={solid, scale=0.75}
    %         ] 
    %         table [x=x, y=y, col sep=comma]{
    %             x,        y     
    %             0.6726	,	0.6417	,
    %         };
    %     \end{axis}
    % \end{tikzpicture}
    % \caption{high degree nodes}
    % \label{attack:cora_LT_hinode}
    % \end{subfigure} \hspace{2mm}
    % \begin{subfigure}[!htb]{.22\textwidth}
    % \centering
    % \captionsetup{justification=centering}
    % \begin{tikzpicture}
    %     \begin{axis}[
    %         width=1.2\linewidth, height=.9\linewidth,
    %         xmin=0.15, xmax=0.85, xlabel={\scriptsize F1 score}, xtick={0.3,0.4, 0.5, 0.6, 0.7,0.8}, xticklabels={0.3,0.4, 0.5, 0.6, 0.7,0.8},
    %         ymin=0.45, ymax=1.05, ytick={0.6, 0.7, 0.8, 0.9, 1}, yticklabels={0.6, 0.7, 0.8, 0.9, 1}, 
    %         major grid style={line width=.2pt, draw=black!30},
    %         % extra y ticks={0., 0.9999}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
    %         % extra x ticks={0.6034, 0.8138}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
    %         ticklabel style={font=\tiny},
    %         legend columns=4,
    %         legend style={/tikz/every even column/.append style={column sep=1mm}, font=\scriptsize},
    %         legend entries={ AUC of MLP, AUC of GCN, F1 of MLP, F1 of GCN, DPGCN, \method{}, LPGNet, \method{} w/o DP},
    %         legend to name=named_node,
    %     ]

    %         % y
    %         \addplot[ brown ] coordinates {
    %             (0.2, 0.5) (0.8138, 0.5)
    %         };
    %         \addplot[ brown, dashed ] coordinates {
    %             (0.2, 0.9999) (0.8138, 0.9999)
    %         };
    %         % x
    %         \addplot[ black ] coordinates {
    %             (0.6034, 0.5) (0.6034, 0.9999)
    %         };
    %         \addplot[ black, dashed ] coordinates {
    %             (0.8138, 0.5) (0.8138, 0.9999)
    %         };
    
    %         % DPGCN
    %         \addplot+[ 
    %             only marks, mark=o, red, mark options={solid, scale=0.75}
    %         ] 
    %         table [x=x, y=y, col sep=comma]{
    %             x,        y     
    %             0.3416	,	0.4988	,
    %             0.352	,	0.4988	,
              
    %             0.3516	,	0.4986	,
              
    %             0.3578	,	0.499	,
    %             0.3618	,	0.5014	,
              
    %             0.3814	,	0.5365	,
     
    %             0.5346	,	0.6914	,
       
    %             0.731	,	0.9032	,
            
    %         };  
    %         % DPSVD
    %         \addplot+[ 
    %             only marks, mark=o, blue, mark options={solid, scale=0.75}
    %         ] 
    %         table [x=x, y=y, col sep=comma]{
    %             x,        y     
    %             0.6402	,	0.4835	,
    %             0.6436	,	0.4836	,
              
    %             0.6496	,	0.4814	,
             
    %             0.6578	,	0.4836	,
    %             0.6722	,	0.4865	,
              
    %             0.6692	,	0.4877	,
           
    %             0.6722	,	0.4829	,
            
    %             0.6726	,	0.488	,
              
    %         };  
    %         % LPGNet-2
    %         \addplot+[ 
    %             only marks, mark=o, orange, mark options={solid, scale=0.75}
    %         ] 
    %         table [x=x, y=y, col sep=comma]{
    %             x,        y     
    %             0.1782	,	0.5	,
    %             0.2402	,	0.5	,
             
    %             0.4154	,	0.5	,
              
    %             0.4848	,	0.5	,
    %             0.5492	,	0.5	,
             
    %             0.6434	,	0.5	,
          
    %             0.6896	,	0.5	,
             
    %             0.708	,	0.5	,
              
    %         };  
    %         % Low-rank only
    %         \addplot+[ 
    %             only marks, mark=10-pointed star, green, mark options={solid, scale=0.75}
    %         ] 
    %         table [x=x, y=y, col sep=comma]{
    %             x,        y     
    %             0.6726	,	0.4913	,
    %         };
    %     \end{axis}
    % \end{tikzpicture}
    % \caption{low degree nodes}
    % \label{attack:cora_LT_lonode}
    % \end{subfigure}
    \ref{named_node}
    \vspace{-2mm}
    \caption{LPA Attack AUC vs. Utility F1 score. in transductive setting breakdown for low and high degree nodes in the Cora dataset.}
    \label{fig:attack_node}
\end{figure}

==> plot/privacyattack_breakdown.tex <==
\begin{figure*}[!htb]
    \centering
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.25, xmax=0.85, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5, 0.6, 0.7,0.8}, xticklabels={0.4, 0.5, 0.6, 0.7,0.8},
            ymin=0.5, ymax=0.98, ylabel={\scriptsize AUC}, ytick={0.6, 0.7, 0.8, 0.9}, yticklabels={0.6, 0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.7373, 0.9459}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.5637, 0.8117}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend style={at={(0.2, 1.35)}},
        ]
            % DPSVD - lowrank
            \addplot+[ 
                only marks, mark=o, magenta, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.6402	,	0.8662	,
                0.6436	,	0.8789	,
                0.6474	,	0.8847	,
                0.648	,	0.8958	,
                0.6496	,	0.8954	,
                0.652	,	0.9027	,
                0.6548	,	0.9041	,
                0.658	,	0.9058	,
                0.6566	,	0.9092	,
                0.6578	,	0.9142	,
                0.6722	,	0.9292	,
                0.672	,	0.9314	,
                0.6692	,	0.9313	,
                0.6722	,	0.9323	,
                0.6722	,	0.9293	,
                0.6748	,	0.93	,
                0.6726	,	0.9232	,
                0.6718	,	0.9311	,
                0.6706	,	0.9245	,
            }; 
            % DPSVD - all
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.6317,	0.7891,
                0.628,	0.79,
                0.6357,	0.7936,
                0.6373,	0.7909,
                0.6423,	0.7972,
                0.6437,	0.7975,
                0.6467,	0.7992,
                0.6483,	0.7997,
                0.648,	0.7998,
                0.6487,	0.7974,
                0.6673,	0.8074,
                0.666,	0.8094,
                0.6673,	0.8087,
                0.6643,	0.808,
                0.6637,	0.8071,
                0.662,	0.8068,
                0.6633,	0.8087,
                0.6637,	0.8089,
                0.6633,	0.8086,
            };  
            % DPSVD - high rank 
            \addplot+[ 
                only marks, mark=o, cyan, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.6402	,	0.7836	,
                0.6436	,	0.7854	,
                0.6474	,	0.7884	,
                0.648	,	0.7871	,
                0.6496	,	0.7852	,
                0.652	,	0.7867	,
                0.6548	,	0.7851	,
                0.658	,	0.7831	,
                0.6566	,	0.7849	,
                0.6578	,	0.7864	,
                0.6722	,	0.7904	,
                0.672	,	0.7898	,
                0.6692	,	0.7894	,
                0.6722	,	0.7892	,
                0.6722	,	0.7875	,
                0.6748	,	0.7865	,
                0.6726	,	0.7862	,
                0.6718	,	0.7877	,
                0.6706	,	0.7874	,
            };  
        \end{axis}
    \end{tikzpicture}
    \caption{Cora, LPA}
    \label{attack:cora}
    \end{subfigure}
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.3, xmax=0.85, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5, 0.6, 0.7}, xticklabels={0.4, 0.5, 0.6, 0.7},
            ymin=0.45, ymax=1.05, ylabel={\scriptsize AUC}, ytick={0.6, 0.7, 0.8, 0.9, 1}, yticklabels={0.6, 0.7, 0.8, 0.9, 1}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.5, 0.9994}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.5637, 0.8117}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend style={at={(0.2, 1.35)}},
        ]
    
            % DPSVD - low rank
            \addplot+[ 
                only marks, mark=o, magenta, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.6402	,	0.906	,
                0.6436	,	0.9116	,
                0.6474	,	0.9102	,
                0.648	,	0.9312	,
                0.6496	,	0.9456	,
                0.652	,	0.9557	,
                0.6548	,	0.9611	,
                0.658	,	0.9643	,
                0.6566	,	0.9659	,
                0.6578	,	0.9716	,
                0.6722	,	0.9828	,
                0.672	,	0.9945	,
                0.6692	,	0.9964	,
                0.6722	,	0.9966	,
                0.6722	,	0.9965	,
                0.6748	,	0.9967	,
                0.6726	,	0.9967	,
                0.6718	,	0.9968	,
                0.6706	,	0.9968	,
            }; 
            % DPSVD - All egdes
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.6317,	0.5767,
                0.628,	0.5743,
                0.6357,	0.582,
                0.6373,	0.5801,
                0.6423,	0.5907,
                0.6437,	0.5898,
                0.6467,	0.5912,
                0.6483,	0.5946,
                0.648,	0.5946,
                0.6487,	0.596,
                0.6673,	0.6042,
                0.666,	0.6074,
                0.6673,	0.6056,
                0.6643,	0.5999,
                0.6637,	0.605,
                0.662,	0.6068,
                0.6633,	0.61,
                0.6637,	0.608,
                0.6633,	0.6049,
            };  
            % DPSVD - high rank
            \addplot+[ 
                only marks, mark=o, cyan, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.6402	,	0.5407	,
                0.6436	,	0.5443	,
                0.6474	,	0.5472	,
                0.648	,	0.549	,
                0.6496	,	0.5484	,
                0.652	,	0.5513	,
                0.6548	,	0.5495	,
                0.658	,	0.5467	,
                0.6566	,	0.5497	,
                0.6578	,	0.5518	,
                0.6722	,	0.554	,
                0.672	,	0.554	,
                0.6692	,	0.5531	,
                0.6722	,	0.5545	,
                0.6722	,	0.5574	,
                0.6748	,	0.5617	,
                0.6726	,	0.5602	,
                0.6718	,	0.5601	,
                0.6706	,	0.5632	,
            };  
        \end{axis}
    \end{tikzpicture}
    \caption{Cora, LINKTELLER}
    \label{attack:cora}
    \end{subfigure}
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.3, xmax=0.9, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5, 0.6, 0.7,0.8}, xticklabels={0.4, 0.5, 0.6, 0.7,0.8},
            ymin=0.5, ymax=1.0, ytick={0.6, 0.7, 0.8, 0.9}, yticklabels={0.6, 0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.7799, 0.8828}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.7042, 0.883}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.2, 1.35)}},
        ]
             % DPSVD - high rank
            \addplot+[ 
                only marks, mark=o, cyan, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.7397	,	0.7924	,
                0.7432	,	0.8009	,
                0.7391	,	0.7942	,
                0.7444	,	0.7962	,
                0.7445	,	0.8005	,
                0.7448	,	0.7954	,
                0.7445	,	0.798	,
                0.7466	,	0.7964	,
                0.7464	,	0.798	,
                0.7483	,	0.7967	,
                0.7445	,	0.7963	,
                0.7463	,	0.7929	,
                0.7476	,	0.7949	,
                0.7449	,	0.7949	,
                0.7466	,	0.7961	,
                0.7433	,	0.7948	,
                0.7429	,	0.7929	,
                0.7445	,	0.7963	,
                0.7464	,	0.7933	,
            };   
            % DPSVD - All edges
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.7116,	0.7733,
                0.7167,	0.7781,
                0.7164,	0.7779,
                0.7205,	0.7836,
                0.7209,	0.785,
                0.7197,	0.7841,
                0.7218,	0.7854,
                0.721,	0.7843,
                0.7185,	0.7855,
                0.7216,	0.7855,
                0.7215,	0.7842,
                0.7216,	0.7844,
                0.7234,	0.7863,
                0.7219,	0.7842,
                0.7186,	0.7853,
                0.7202,	0.7836,
                0.7239,	0.7868,
                0.7207,	0.784,
                0.7218,	0.7845,
            }; 
            % DPSVD - low rank
            \addplot+[ 
                only marks, mark=o, magenta, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.7397	,	0.901	,
                0.7432	,	0.9176	,
                0.7391	,	0.9237	,
                0.7444	,	0.9315	,
                0.7445	,	0.9367	,
                0.7448	,	0.9396	,
                0.7445	,	0.9383	,
                0.7466	,	0.94	,
                0.7464	,	0.9408	,
                0.7483	,	0.9424	,
                0.7445	,	0.9421	,
                0.7463	,	0.9392	,
                0.7476	,	0.9399	,
                0.7449	,	0.9423	,
                0.7466	,	0.9407	,
                0.7433	,	0.9408	,
                0.7429	,	0.9423	,
                0.7445	,	0.9412	,
                0.7464	,	0.9397	,
            };  
 
        \end{axis}
    \end{tikzpicture}
    \caption{Facebook, LPA}
    \label{attack:facebook}
    \end{subfigure}
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.3, xmax=0.9, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5, 0.6, 0.7,0.8}, xticklabels={0.4, 0.5, 0.6, 0.7,0.8},
            ymin=0.5, ymax=1.0, ytick={0.6, 0.7, 0.8, 0.9}, yticklabels={0.6, 0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.7799, 0.8828}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.7042, 0.883}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            legend pos=outer north east,
        ]
            % DPSVD - All edges
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.7116,	0.5586,
                0.7167,	0.567,
                0.7164,	0.5601,
                0.7205,	0.5617,
                0.7209,	0.5637,
                0.7197,	0.5603,
                0.7218,	0.5605,
                0.721,	0.5608,
                0.7185,	0.5601,
                0.7216,	0.5612,
                0.7215,	0.5663,
                0.7216,	0.5628,
                0.7234,	0.5638,
                0.7219,	0.5623,
                0.7186,	0.5656,
                0.7202,	0.5624,
                0.7239,	0.5605,
                0.7207,	0.5614,
                0.7218,	0.5606,
            };  
             % DPSVD - high rank
            \addplot+[ 
                only marks, mark=o, cyan, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.7397	,	0.5499	,
                0.7432	,	0.5525	,
                0.7391	,	0.5553	,
                0.7444	,	0.5558	,
                0.7445	,	0.5526	,
                0.7448	,	0.5541	,
                0.7445	,	0.5565	,
                0.7466	,	0.5566	,
                0.7464	,	0.5553	,
                0.7483	,	0.556	,
                0.7445	,	0.5545	,
                0.7463	,	0.5577	,
                0.7476	,	0.5572	,
                0.7449	,	0.5533	,
                0.7466	,	0.5601	,
                0.7433	,	0.5572	,
                0.7429	,	0.559	,
                0.7445	,	0.5572	,
                0.7464	,	0.5549	,
            }; 
            % DPSVD - low rank
            \addplot+[ 
                only marks, mark=o, magenta, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.6402	,	0.906	,
                0.6436	,	0.9116	,
                0.6474	,	0.9102	,
                0.648	,	0.9312	,
                0.6496	,	0.9456	,
                0.652	,	0.9557	,
                0.6548	,	0.9611	,
                0.658	,	0.9643	,
                0.6566	,	0.9659	,
                0.6578	,	0.9716	,
                0.6722	,	0.9828	,
                0.672	,	0.9945	,
                0.6692	,	0.9964	,
                0.6722	,	0.9966	,
                0.6722	,	0.9965	,
                0.6748	,	0.9967	,
                0.6726	,	0.9967	,
                0.6718	,	0.9968	,
                0.6706	,	0.9968	,
            }; 
            \addlegendentry{\scriptsize All edges} 
            \addlegendentry{\scriptsize Hi-rank edges}
            \addlegendentry{\scriptsize Low-rank edges}
        \end{axis}
    \end{tikzpicture}
    \caption{Facebook, LINKTELLER}
    \label{attack:facebook}
    \end{subfigure}
    \caption{Attack AUC vs. F1 score. in the transductive settings breakdown for low rank and high rank edges.}
    \label{fig:attack_edge}
\end{figure*}

\begin{comment}
\begin{figure*}[!htb]
    \centering
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.25, xmax=0.85, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5, 0.6, 0.7,0.8}, xticklabels={0.4, 0.5, 0.6, 0.7,0.8},
            ymin=0.5, ymax=0.98, ylabel={\scriptsize AUC}, ytick={0.6, 0.7, 0.8, 0.9}, yticklabels={0.6, 0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.7373, 0.9459}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.5637, 0.8117}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend style={at={(0.2, 1.35)}},
        ]
     
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.6402	,	0.7836	,
                0.6436	,	0.7854	,
                0.6474	,	0.7884	,
                0.648	,	0.7871	,
                0.6496	,	0.7852	,
                0.652	,	0.7867	,
                0.6548	,	0.7851	,
                0.658	,	0.7831	,
                0.6566	,	0.7849	,
                0.6578	,	0.7864	,
                0.6722	,	0.7904	,
                0.672	,	0.7898	,
                0.6692	,	0.7894	,
                0.6722	,	0.7892	,
                0.6722	,	0.7875	,
                0.6748	,	0.7865	,
                0.6726	,	0.7862	,
                0.6718	,	0.7877	,
                0.6706	,	0.7874	,
            };  
        \end{axis}
    \end{tikzpicture}
    \caption{Cora, LPA, for high rank edges}
    \label{attack:cora}
    \end{subfigure}
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.25, xmax=0.85, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5, 0.6, 0.7,0.8}, xticklabels={0.4, 0.5, 0.6, 0.7,0.8},
            ymin=0.5, ymax=0.98, ylabel={\scriptsize AUC}, ytick={0.6, 0.7, 0.8, 0.9}, yticklabels={0.6, 0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.7373, 0.9459}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.5637, 0.8117}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend style={at={(0.2, 1.35)}},
        ]
    
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.6402	,	0.8662	,
                0.6436	,	0.8789	,
                0.6474	,	0.8847	,
                0.648	,	0.8958	,
                0.6496	,	0.8954	,
                0.652	,	0.9027	,
                0.6548	,	0.9041	,
                0.658	,	0.9058	,
                0.6566	,	0.9092	,
                0.6578	,	0.9142	,
                0.6722	,	0.9292	,
                0.672	,	0.9314	,
                0.6692	,	0.9313	,
                0.6722	,	0.9323	,
                0.6722	,	0.9293	,
                0.6748	,	0.93	,
                0.6726	,	0.9232	,
                0.6718	,	0.9311	,
                0.6706	,	0.9245	,
            };  
        \end{axis}
    \end{tikzpicture}
    \caption{Cora, LPA, for low rank edges}
    \label{attack:cora}
    \end{subfigure}
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.3, xmax=0.9, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5, 0.6, 0.7,0.8}, xticklabels={0.4, 0.5, 0.6, 0.7,0.8},
            ymin=0.5, ymax=0.9, ytick={0.6, 0.7, 0.8, 0.9}, yticklabels={0.6, 0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.7799, 0.8828}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.7042, 0.883}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.2, 1.35)}},
        ]
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.7397	,	0.7924	,
                0.7432	,	0.8009	,
                0.7391	,	0.7942	,
                0.7444	,	0.7962	,
                0.7445	,	0.8005	,
                0.7448	,	0.7954	,
                0.7445	,	0.798	,
                0.7466	,	0.7964	,
                0.7464	,	0.798	,
                0.7483	,	0.7967	,
                0.7445	,	0.7963	,
                0.7463	,	0.7929	,
                0.7476	,	0.7949	,
                0.7449	,	0.7949	,
                0.7466	,	0.7961	,
                0.7433	,	0.7948	,
                0.7429	,	0.7929	,
                0.7445	,	0.7963	,
                0.7464	,	0.7933	,
            };  
 
        \end{axis}
    \end{tikzpicture}
    \caption{Facebook, LPA, for high rank edges}
    \label{attack:facebook}
    \end{subfigure}
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.3, xmax=0.9, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5, 0.6, 0.7,0.8}, xticklabels={0.4, 0.5, 0.6, 0.7,0.8},
            ymin=0.5, ymax=1.0, ytick={0.6, 0.7, 0.8, 0.9}, yticklabels={0.6, 0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.7799, 0.8828}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.7042, 0.883}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.2, 1.35)}},
        ]
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.7397	,	0.901	,
                0.7432	,	0.9176	,
                0.7391	,	0.9237	,
                0.7444	,	0.9315	,
                0.7445	,	0.9367	,
                0.7448	,	0.9396	,
                0.7445	,	0.9383	,
                0.7466	,	0.94	,
                0.7464	,	0.9408	,
                0.7483	,	0.9424	,
                0.7445	,	0.9421	,
                0.7463	,	0.9392	,
                0.7476	,	0.9399	,
                0.7449	,	0.9423	,
                0.7466	,	0.9407	,
                0.7433	,	0.9408	,
                0.7429	,	0.9423	,
                0.7445	,	0.9412	,
                0.7464	,	0.9397	,
            };  
 
        \end{axis}
    \end{tikzpicture}
    \caption{Facebook, LPA, for low rank edges}
    \label{attack:facebook}
    \end{subfigure}
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.3, xmax=0.85, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5, 0.6, 0.7}, xticklabels={0.4, 0.5, 0.6, 0.7},
            ymin=0.45, ymax=1.05, ylabel={\scriptsize AUC}, ytick={0.6, 0.7, 0.8, 0.9, 1}, yticklabels={0.6, 0.7, 0.8, 0.9, 1}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.5, 0.9994}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.5637, 0.8117}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend style={at={(0.2, 1.35)}},
        ]
    
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.6402	,	0.5407	,
                0.6436	,	0.5443	,
                0.6474	,	0.5472	,
                0.648	,	0.549	,
                0.6496	,	0.5484	,
                0.652	,	0.5513	,
                0.6548	,	0.5495	,
                0.658	,	0.5467	,
                0.6566	,	0.5497	,
                0.6578	,	0.5518	,
                0.6722	,	0.554	,
                0.672	,	0.554	,
                0.6692	,	0.5531	,
                0.6722	,	0.5545	,
                0.6722	,	0.5574	,
                0.6748	,	0.5617	,
                0.6726	,	0.5602	,
                0.6718	,	0.5601	,
                0.6706	,	0.5632	,
            };  
        \end{axis}
    \end{tikzpicture}
    \caption{Cora, LINKTELLER, for high rank edges}
    \label{attack:cora_LT}
    \end{subfigure}
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.3, xmax=0.85, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5, 0.6, 0.7}, xticklabels={0.4, 0.5, 0.6, 0.7},
            ymin=0.45, ymax=1.05, ylabel={\scriptsize AUC}, ytick={0.6, 0.7, 0.8, 0.9, 1}, yticklabels={0.6, 0.7, 0.8, 0.9, 1}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.5, 0.9994}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.5637, 0.8117}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend style={at={(0.2, 1.35)}},
        ]
    
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.6402	,	0.906	,
                0.6436	,	0.9116	,
                0.6474	,	0.9102	,
                0.648	,	0.9312	,
                0.6496	,	0.9456	,
                0.652	,	0.9557	,
                0.6548	,	0.9611	,
                0.658	,	0.9643	,
                0.6566	,	0.9659	,
                0.6578	,	0.9716	,
                0.6722	,	0.9828	,
                0.672	,	0.9945	,
                0.6692	,	0.9964	,
                0.6722	,	0.9966	,
                0.6722	,	0.9965	,
                0.6748	,	0.9967	,
                0.6726	,	0.9967	,
                0.6718	,	0.9968	,
                0.6706	,	0.9968	,
            };   
        \end{axis}
    \end{tikzpicture}
    \caption{Cora, LINKTELLER, for low rank edges}
    \label{attack:cora_LT}
    \end{subfigure}
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.3, xmax=0.92, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5, 0.6, 0.7, 0.8}, xticklabels={0.4, 0.5, 0.6, 0.7, 0.8},
            ymin=0.45, ymax=1.05, ytick={0.6, 0.7, 0.8, 0.9, 1}, yticklabels={0.6, 0.7, 0.8, 0.9, 1}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.501, 0.9996}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.7042, 0.883}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            legend pos=outer north east,
        ]

            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.7397	,	0.5499	,
                0.7432	,	0.5525	,
                0.7391	,	0.5553	,
                0.7444	,	0.5558	,
                0.7445	,	0.5526	,
                0.7448	,	0.5541	,
                0.7445	,	0.5565	,
                0.7466	,	0.5566	,
                0.7464	,	0.5553	,
                0.7483	,	0.556	,
                0.7445	,	0.5545	,
                0.7463	,	0.5577	,
                0.7476	,	0.5572	,
                0.7449	,	0.5533	,
                0.7466	,	0.5601	,
                0.7433	,	0.5572	,
                0.7429	,	0.559	,
                0.7445	,	0.5572	,
                0.7464	,	0.5549	,
            };  
        \end{axis}
    \end{tikzpicture}
    \caption{Facebook, LINKTELLER, for high rank edges}
    \label{attack:facebook_LT}
    \end{subfigure}
    \begin{subfigure}[!htb]{.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.3, xmax=0.92, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5, 0.6, 0.7, 0.8}, xticklabels={0.4, 0.5, 0.6, 0.7, 0.8},
            ymin=0.45, ymax=1.05, ytick={0.6, 0.7, 0.8, 0.9, 1}, yticklabels={0.6, 0.7, 0.8, 0.9, 1}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.501, 0.9996}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.7042, 0.883}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            legend pos=outer north east,
        ]

            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.7397	,	0.9235	,
                0.7432	,	0.9465	,
                0.7391	,	0.966	,
                0.7444	,	0.9817	,
                0.7445	,	0.9879	,
                0.7448	,	0.9923	,
                0.7445	,	0.9966	,
                0.7466	,	0.9968	,
                0.7464	,	0.9969	,
                0.7483	,	0.998	,
                0.7445	,	0.9987	,
                0.7463	,	0.9996	,
                0.7476	,	0.9995	,
                0.7449	,	0.9996	,
                0.7466	,	0.9996	,
                0.7433	,	0.9994	,
                0.7429	,	0.9996	,
                0.7445	,	0.9996	,
                0.7464	,	0.9995	,
            };  
            \addlegendentry{\scriptsize DPSVD} 
        \end{axis}
    \end{tikzpicture}
    \caption{Facebook, LINKTELLER, for low rank edges}
    \label{attack:facebook_LT}
    \end{subfigure}
    \caption{Attack AUC vs. F1 score. in the transductive settings breakdown for low rank and high rank edges.}
    \label{fig:attack_edge}
\end{figure*}
\end{comment}

==> plot/privacyattack_ind.tex <==
\begin{figure*}[!htb]
    \centering
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \node[xshift=-10mm, yshift=8mm, label={[text depth=0ex,rotate=90]center: \small LPA}] {};
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.35, xmax=0.6, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5,0.6}, xticklabels={0.4, 0.5,0.6},
            ymin=0.38, ymax=0.66, ylabel={\scriptsize AUC}, ytick={0.5,0.6}, yticklabels={0.5, 0.6}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.4213, 0.6388}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.5546, 0.5546}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend style={at={(0.2, 1.35)}},
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.35, 0.4213) (0.6, 0.4213)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.35, 0.6388) (0.6, 0.6388)
            };
            % x
            \addplot[ black ] coordinates {
                (0.5546, 0.38) (0.5546, 0.6388)
            };
            \addplot[ black, dashed ] coordinates {
                (0.5546, 0.38) (0.5546, 0.6388)
            };
            
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4022	,	0.4898	,
                0.4037	,	0.5409	,
              
                0.3968	,	0.5098	,

                0.391	,	0.5031	,
                0.3987	,	0.4988	,
               
                0.4444	,	0.492	,
              
                0.5157	,	0.5702	,
              
                0.5453	,	0.4997	,
               
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.5498	,	0.524	,
                0.552	,	0.484	,
              
                0.5551	,	0.4399	,
                
                0.5537	,	0.4897	,
                0.5558	,	0.466	,
               
                0.5556	,	0.4512	,
              
                0.5555	,	0.4953	,
           
                0.5554	,	0.4763	,
               
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.5531	,	0.4558	,
                0.5531	,	0.4623	,
             
                0.5545	,	0.45	,
               
                0.5542	,	0.4684	,
                0.5545	,	0.4563	,
             
                0.5552	,	0.4659	,
                
                0.5547	,	0.4626	,
                
                0.5544	,	0.464	,
             
            }; 

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Twitch-DE}
    \label{attack:de}
    \end{subfigure}\hspace{1mm}
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.55, xmax=0.65, xlabel={\scriptsize F1 score}, xtick={0.58,0.6, 0.62}, xticklabels={0.58,0.6, 0.62},
            ymin=0.4, ymax=0.62, ytick={0.5, 0.6}, yticklabels={0.5, 0.6}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.5126, 0.6017}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.5958, 0.6055}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.2, 1.35)}},
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.55, 0.5126) (0.65, 0.5126)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.55, 0.6017) (0.65, 0.6017)
            };
            % x
            \addplot[ black ] coordinates {
                (0.5958, 0.4) (0.5958, 0.6017)
            };
            \addplot[ black, dashed ] coordinates {
                (0.6055, 0.4) (0.6055, 0.6017)
            };
            
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6003	,	0.5068	,
                0.599	,	0.5259	,
             
                0.6001	,	0.5609	,
              
                0.5997	,	0.5696	,
                0.5986	,	0.4889	,
            
                0.5996	,	0.5455	,
            
                0.5939	,	0.5429	,
           
                0.599	,	0.5801	,
               
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.5963	,	0.4562	,
                0.5965	,	0.4585	,
              
                0.5965	,	0.4526	,

                0.5967	,	0.4609	,
                0.5964	,	0.4571	,
          
                0.597	,	0.4606	,
       
                0.5969	,	0.457	,
         
                0.5968	,	0.4581	,
             
            }; 
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6085	,	0.4472	,
                0.6089	,	0.5085	,
          
                0.6104	,	0.4774	,
              
                0.6108	,	0.4599	,
                0.6117	,	0.5043	,
             
                0.6118	,	0.4696	,
             
                0.6123	,	0.475	,
               
                0.6128	,	0.5238	,
               
            };  

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Twitch-ENGB}
    \label{attack:engb}
    \end{subfigure}
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.3, xmax=0.5, xlabel={\scriptsize F1 score}, xtick={0.3, 0.4,0.5}, xticklabels={0.3, 0.4,0.5},
            ymin=0.4, ymax=0.67, ylabel={}, ytick={0.4, 0.5, 0.6}, yticklabels={0.4, 0.5, 0.6}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.4457, 0.646}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.3666, 0.4193}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend style={at={(0.2, 1.35)}},
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.3, 0.4457) (0.5, 0.4457)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.3, 0.646) (0.5, 0.646)
            };
            % x
            \addplot[ black ] coordinates {
                (0.3666, 0.4) (0.3666, 0.646)
            };
            \addplot[ black, dashed ] coordinates {
                (0.4193, 0.4) (0.4193, 0.646)
            };
    
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4677	,	0.4632	,
                0.4705	,	0.5135	,
               
                0.4737	,	0.48	,
             
                0.4726	,	0.498	,
                0.4613	,	0.4557	,
            
                0.4115	,	0.5159	,
             
                0.3029	,	0.4834	,
           
                0.3725	,	0.5882	,
             
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.3948	,	0.5145	,
                0.3967	,	0.538	,
              
                0.3978	,	0.4956	,
               
                0.3859	,	0.5263	,
                0.3693	,	0.524	,
              
                0.3717	,	0.464	,
              
                0.3732	,	0.4729	,
             
                0.3737	,	0.4841	,
           
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.354	,	0.4125	,
                0.3538	,	0.4236	,
     
                0.3504	,	0.415	,
            
                0.3492	,	0.4249	,
                0.3516	,	0.4213	,
           
                0.3484	,	0.4222	,
          
                0.3502	,	0.4155	,
             
                0.3496	,	0.4215	,
                
            };  

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Twitch-FR}
    \label{attack:fr}
    \end{subfigure}
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.3, xmax=0.5, xlabel={\scriptsize F1 score}, xtick={0.3, 0.4, 0.5}, xticklabels={0.3, 0.4, 0.5},
            ymin=0.45, ymax=0.63, ytick={ 0.45,0.5, 0.55,0.6}, yticklabels={ 0.45,0.5, 0.55,0.6}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.4767, 0.6167}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.3455, 0.4501}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            legend style={at={(0.2, 1.35)}},
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.3, 0.4767) (0.5, 0.4767)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.3, 0.6167) (0.5, 0.6167)
            };
            % x
            \addplot[ black ] coordinates {
                (0.3455, 0.4) (0.3455, 0.6167)
            };
            \addplot[ black, dashed ] coordinates {
                (0.4501, 0.4) (0.4501, 0.62)
            };
            
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4478	,	0.4769	,
                0.454	,	0.4884	,
         
                0.455	,	0.4674	,
            
                0.4542	,	0.4669	,
                0.4622	,	0.4688	,
              
                0.4599	,	0.478	,
              
                0.4281	,	0.5434	,
             
                0.4609	,	0.5801	,
             
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4502	,	0.4833	,
                0.4545	,	0.4809	,
              
                0.4478	,	0.4765	,
              
                0.4428	,	0.4882	,
                0.4388	,	0.479	,
           
                0.4358	,	0.4787	,
           
                0.4419	,	0.4773	,
          
                0.4393	,	0.4749	,
               
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.3289	,	0.4641	,
                0.3322	,	0.4639	,
              
                0.3252	,	0.4703	,
               
                0.3298	,	0.4625	,
                0.3316	,	0.4665	,
               
                0.3248	,	0.4717	,
         
                0.3277	,	0.4681	,
 
                0.3271	,	0.4688	,
          
            };  

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Twitch-PTBR}
    \label{attack:ptbr}
    \end{subfigure}
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.2, xmax=0.33, xlabel={\scriptsize F1 score}, xtick={0.2, 0.25, 0.3,0.35}, xticklabels={0.2, 0.25, 0.3,0.35},
            ymin=0.4, ymax=0.64, ytick={0.4,0.5, 0.6}, yticklabels={0.4,0.5, 0.6}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.4435, 0.6215}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.2692, 0.3135}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.2, 1.35)}},
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.2, 0.4435) (0.35, 0.4435)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.2, 0.6215) (0.35, 0.6215)
            };
            % x
            \addplot[ black ] coordinates {
                (0.2692, 0.4) (0.2692, 0.6215)
            };
            \addplot[ black, dashed ] coordinates {
                (0.3135, 0.4) (0.3135, 0.6215)
            };
            
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.2713,		0.4971	,
                0.279,		0.5065	,
               
                0.2768,		0.5187	,
               
                0.2775,		0.5355	,
                0.2742,		0.5164	,
            
                0.2783,		0.5471	,
              
                0.2858,		0.5753	,
               
                0.298,		0.5712	,
             
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.2452	,	0.4695	,
                0.24	,	0.4624	,
            
                0.2323	,	0.4834	,
             
                0.2379	,	0.435	,
                0.2333	,	0.4504	,
        
                0.2374	,	0.4839	,
             
                0.2368	,	0.5075	,
              
                0.2409	,	0.4745	,
               
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.2668	,	0.4679	,
                0.2664	,	0.4613	,
           
                0.2637	,	0.4541	,
              
                0.2628	,	0.4595	,
                0.2633	,	0.4698	,
            
                0.2627	,	0.4595	,
        
                0.2617	,	0.4527	,
      
                0.2612	,	0.4554	,
             
            }; 
 
        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Twitch-RU}
    \label{attack:ru}
    \end{subfigure}

    \vspace{3mm}
    
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \node[xshift=-10mm, yshift=7mm, label={[text depth=0ex,rotate=90]center: \small LINKTELLER}] {};
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.35, xmax=0.6, xlabel={\scriptsize F1 score}, xtick={0.4, 0.5, 0.6}, xticklabels={0.4, 0.5, 0.6},
            ymin=0.4, ymax=1.05, ylabel={\scriptsize AUC}, ytick={0.5,0.6, 0.7, 0.8, 0.9,1}, yticklabels={0.5,0.6, 0.7, 0.8, 0.9,1}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.5, 1}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.5546, 0.5546}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend style={at={(0.2, 1.35)}},
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.35, 0.5) (0.6, 0.5)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.35, 1) (0.6, 1)
            };
            % x
            \addplot[ black ] coordinates {
                (0.5546, 0.4) (0.5546, 1)
            };
            \addplot[ black, dashed ] coordinates {
                (0.5546, 0.4) (0.5546, 1)
            };
    
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4022	,	0.4634	,
                0.4037	,	0.4296	,
                
                0.3968	,	0.4624	,
               
                0.391	,	0.4786	,
                0.3987	,	0.4822	,
         
                0.4444	,	0.6284	,
         
                0.5157	,	0.7788	,
      
                0.5453	,	0.8528	,
          
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.5498	,	0.535	,
                0.552	,	0.4883	,
              
                0.5551	,	0.5315	,
             
                0.5537	,	0.5153	,
                0.5558	,	0.5409	,
             
                0.5556	,	0.5159	,
        
                0.5555	,	0.5229	,
        
                0.5554	,	0.5156	,
             
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.5531	,	0.5	,
                0.5531	,	0.5	,
               
                0.5545	,	0.5	,
            
                0.5542	,	0.5	,
                0.5545	,	0.5	,
              
                0.5552	,	0.5	,
              
                0.5547	,	0.5	,
             
                0.5544	,	0.5	,
             
            }; 

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Twitch-DE}
    \label{attack:de_LT}
    \end{subfigure}\hspace{1mm}
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.55, xmax=0.65, xlabel={\scriptsize F1 score}, xtick={0.58,0.6, 0.62}, xticklabels={0.58,0.6, 0.62},
            ymin=0.4, ymax=1.05, ylabel={}, ytick={0.5,0.6, 0.7, 0.8, 0.9,1}, yticklabels={0.5,0.6, 0.7, 0.8, 0.9,1}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.5, 1}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.5958, 0.6055}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.2, 1.35)}},
        ]

             % y
            \addplot[ brown ] coordinates {
                (0.55, 0.5) (0.65, 0.5)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.55, 1) (0.65, 1)
            };
            % x
            \addplot[ black ] coordinates {
                (0.5958, 0.4) (0.5958, 1)
            };
            \addplot[ black, dashed ] coordinates {
                (0.6055, 0.4) (0.6055, 1)
            };
            
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6003	,	0.5051	,
                0.599	,	0.5061	,
                
                0.6001	,	0.5067	,
              
                0.5997	,	0.5065	,
                0.5986	,	0.5008	,
             
                0.5996	,	0.5185	,
           
                0.5939	,	0.6432	,
          
                0.599	,	0.8773	,
           
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.5963	,	0.5	,
                0.5965	,	0.5	,
            
                0.5965	,	0.5	,
            
                0.5967	,	0.5	,
                0.5964	,	0.5	,
        
                0.597	,	0.5	,
  
                0.5969	,	0.5	,
     
                0.5968	,	0.5	,
       
            }; 
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.6085	,	0.4398	,
                0.6089	,	0.4404	,

                0.6104	,	0.4418	,
       
                0.6108	,	0.4648	,
                0.6117	,	0.459	,
  
                0.6118	,	0.4583	,
       
                0.6123	,	0.4518	,
    
                0.6128	,	0.4565	,

            };  

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Twitch-ENGB}
    \label{attack:engb_LT}
    \end{subfigure}
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.3, xmax=0.5, xlabel={\scriptsize F1 score}, xtick={0.3, 0.4,0.5}, xticklabels={0.3, 0.4,0.5},
            ymin=0.4, ymax=1.05, ylabel={}, ytick={0.5,0.6, 0.7, 0.8, 0.9,1}, yticklabels={0.5,0.6, 0.7, 0.8, 0.9,1}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.5, 1}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.3666, 0.4193}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend style={at={(0.2, 1.35)}},
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.3, 0.5) (0.5, 0.5)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.3, 1) (0.5, 1)
            };
            % x
            \addplot[ black ] coordinates {
                (0.3666, 0.4) (0.3666, 1)
            };
            \addplot[ black, dashed ] coordinates {
                (0.4193, 0.4) (0.4193, 1)
            };
    
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4677	,	0.4598	,
                0.4705	,	0.4376	,
   
                0.4737	,	0.4453	,
         
                0.4726	,	0.4807	,
                0.4613	,	0.4745	,
     
                0.4115	,	0.6206	,

                0.3029	,	0.8322	,

                0.3725	,	0.9553	,
         
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.3948	,	0.5154	,
                0.3967	,	0.5161	,
       
                0.3978	,	0.489	,

                0.3859	,	0.501	,
                0.3693	,	0.5298	,
        
                0.3717	,	0.5175	,
         
                0.3732	,	0.4873	,
       
                0.3737	,	0.5266	,
           
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.354	,	0.5	,
                0.3538	,	0.5	,
     
                0.3504	,	0.5	,

                0.3492	,	0.5	,
                0.3516	,	0.5	,

                0.3484	,	0.5	,

                0.3502	,	0.5	,

                0.3496	,	0.5	,
       
            };  

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Twitch-FR}
    \label{attack:fr_LT}
    \end{subfigure}
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.3, xmax=0.5, xlabel={\scriptsize F1 score}, xtick={0.3, 0.4, 0.5}, xticklabels={0.3, 0.4, 0.5},
            ymin=0.4, ymax=1.05, ylabel={}, ytick={0.5, 0.6, 0.7, 0.8, 0.9,1}, yticklabels={0.5, 0.6, 0.7, 0.8, 0.9,1}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.5, 0.9999}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.3455, 0.4501}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend columns=-1,
            % legend entries={\scriptsize DPGCN,\scriptsize DPSVD,\scriptsize LPGNet},
            % legend to name=named,
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.3, 0.5) (0.5, 0.5)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.3, 0.9999) (0.5, 0.9999)
            };
            % x
            \addplot[ black ] coordinates {
                (0.3455, 0.4) (0.3455, 1)
            };
            \addplot[ black, dashed ] coordinates {
                (0.4501, 0.4) (0.4501, 1)
            };
            
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4478	,	0.5019	,
                0.454	,	0.5049	,
       
                0.455	,	0.505	,
      
                0.4542	,	0.519	,
                0.4622	,	0.5534	,
   
                0.4599	,	0.8136	,
 
                0.4281	,	0.9405	,
         
                0.4609	,	0.9794	,
           
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.4502	,	0.5066	,
                0.4545	,	0.4802	,
         
                0.4478	,	0.4757	,
           
                0.4428	,	0.4743	,
                0.4388	,	0.4786	,
        
                0.4358	,	0.4729	,
        
                0.4419	,	0.4664	,
       
                0.4393	,	0.4751	,
         
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.3289	,	0.5	,
                0.3322	,	0.5	,
           
                0.3252	,	0.5	,
              
                0.3298	,	0.5	,
                0.3316	,	0.5	,
    
                0.3248	,	0.5	,
              
                0.3277	,	0.5	,
   
                0.3271	,	0.5	,
           
            };  

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Twitch-PTBR}
    \label{attack:ptbr_LT}
    \end{subfigure}
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0.2, xmax=0.33, xlabel={\scriptsize F1 score}, xtick={0.2, 0.25, 0.3,0.35}, xticklabels={0.2, 0.25, 0.3,0.35},
            ymin=0.4, ymax=1.05, ylabel={}, ytick={0.5,0.6, 0.7, 0.8, 0.9,1}, yticklabels={0.5,0.6, 0.7, 0.8, 0.9,1}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.5, 1}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            % extra x ticks={0.2692, 0.3135}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=5mm}, font=\scriptsize},
            legend entries={  AUC of MLP, AUC of GCN, F1 of MLP, F1 of GCN, DPGCN, \method{}, LPGNet},
            legend to name=named_attack_ind,
        ]

            % y
            \addplot[ brown ] coordinates {
                (0.2, 0.5) (0.35, 0.5)
            };
            \addplot[ brown, dashed ] coordinates {
                (0.2, 1) (0.35, 1)
            };
            % x
            \addplot[ black ] coordinates {
                (0.2692, 0.4) (0.2692, 1)
            };
            \addplot[ black, dashed ] coordinates {
                (0.3135, 0.4) (0.3135, 1)
            };
            
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.2713	,	0.4795	,
                0.279	,	0.4937	,
        
                0.2768	,	0.5098	,
     
                0.2775	,	0.4891	,
                0.2742	,	0.5394	,
      
                0.2783	,	0.6104	,
           
                0.2858	,	0.8277	,
     
                0.298	,	0.9489	,
              
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.2452	,	0.4403	,
                0.24	,	0.4551	,
            
                0.2323	,	0.4692	,
             
                0.2379	,	0.4473	,
                0.2333	,	0.4616	,
             
                0.2374	,	0.4481	,
        
                0.2368	,	0.4696	,
        
                0.2409	,	0.4356	,
           
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
                0.2668	,	0.5	,
                0.2664	,	0.5	,
            
                0.2637	,	0.5	,
         
                0.2628	,	0.5	,
                0.2633	,	0.5	,
        
                0.2627	,	0.5	,
       
                0.2617	,	0.5	,
     
                0.2612	,	0.5	,
          
            }; 

        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Twitch-RU}
    \label{attack:ru_LT}
    \end{subfigure}
    \\
    \ref{named_attack_ind}
    \caption{Attack AUC vs. Utility F1 score. in inductive setting for low degree nodes.}
    \label{fig:attack_ind}
\end{figure*}

==> plot/privacyattack_pubmed.tex <==
\begin{figure}[!htb]
    \centering
        \begin{subfigure}[!htb]{.22\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.27, xmax=0.95, xlabel={\scriptsize F1 score}, xtick={0.3,0.4, 0.5, 0.6, 0.7,0.8,0.9}, xticklabels={0.3,0.4, 0.5, 0.6, 0.7,0.8,0.9},
            ymin=0.45, ymax=0.9, ytick={0.5,0.6, 0.7, 0.8, 0.9}, yticklabels={0.5,0.6, 0.7, 0.8, 0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.8015, 0.8728}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.7366, 0.9273}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.2, 1.35)}},
        ]
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.3033	,	0.4985	,
                0.3056	,	0.4966	,
                0.306	,	0.4924	,
                0.3059	,	0.4926	,
                0.3061	,	0.4998	,
                0.3048	,	0.4973	,
                0.3058	,	0.4953	,
                0.3049	,	0.4961	,
                0.3052	,	0.4979	,
                0.3045	,	0.495	,
                0.3046	,	0.4985	,
                0.3058	,	0.4955	,
                0.3053	,	0.4984	,
                0.3564	,	0.5479	,
                0.4726	,	0.6178	,
                0.6337	,	0.7165	,
                0.7398	,	0.79	,
                0.8049	,	0.8215	,
                0.8437	,	0.843	,
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.7359	,	0.8003	,
                0.7356	,	0.8006	,
                0.738	,	0.8042	,
                0.7451	,	0.8071	,
                0.7501	,	0.8042	,
                0.7532	,	0.8073	,
                0.7539	,	0.8019	,
                0.758	,	0.8064	,
                0.7607	,	0.8077	,
                0.7638	,	0.8119	,
                0.7911	,	0.8194	,
                0.8089	,	0.8283	,
                0.8207	,	0.8341	,
                0.8266	,	0.8391	,
                0.8335	,	0.8402	,
                0.8375	,	0.8437	,
                0.8411	,	0.8429	,
                0.8451	,	0.8443	,
                0.8446	,	0.8433	,
            }; 
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.7595	,	0.8173	,
                0.7711	,	0.8235	,
                0.7784	,	0.8279	,
                0.782	,	0.8264	,
                0.7814	,	0.8279	,
                0.7844	,	0.8287	,
                0.7862	,	0.8291	,
                0.7879	,	0.8317	,
                0.7883	,	0.8303	,
                0.7907	,	0.831	,
                0.7883	,	0.8331	,
                0.7915	,	0.8316	,
                0.7897	,	0.8333	,
                0.7916	,	0.8324	,
                0.7916	,	0.8323	,
                0.7913	,	0.831	,
                0.7927	,	0.8329	,
                0.7943	,	0.8342	,
                0.7914	,	0.8311	,
            };  
        \end{axis}
    \end{tikzpicture}
    \caption{Facebook, LPA}
    \label{attack:facebook}
    \end{subfigure}
    \begin{subfigure}[!htb]{.22\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.5, xmax=0.82, xlabel={\scriptsize F1 score}, xtick={0.5, 0.6, 0.7, 0.8}, xticklabels={0.5, 0.6, 0.7, 0.8},
            ymin=0.5, ymax=0.88, ytick={0.5,0.6, 0.7, 0.8}, yticklabels={0.5,0.6, 0.7, 0.8}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.7546, 0.8565}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.7212, 0.7914}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
        ]
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.5488	,	0.5945	,
                0.544	,	0.59	,
                0.548	,	0.5942	,
                0.545	,	0.5938	,
                0.543	,	0.5938	,
                0.5446	,	0.5954	,
                0.5454	,	0.5928	,
                0.5444	,	0.5931	,
                0.5424	,	0.5943	,
                0.5402	,	0.5945	,
                0.5472	,	0.5934	,
                0.5558	,	0.59	,
                0.5498	,	0.6014	,
                0.5532	,	0.6098	,
                0.555	,	0.6253	,
                0.5852	,	0.6631	,
                0.634	,	0.7279	,
                0.6926	,	0.7802	,
                0.7198	,	0.8047	,
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.7248	,	0.7545	,
                0.723	,	0.7568	,
                0.719	,	0.7569	,
                0.7228	,	0.7578	,
                0.7256	,	0.7589	,
                0.726	,	0.7589	,
                0.7278	,	0.7521	,
                0.7236	,	0.7542	,
                0.7272	,	0.7512	,
                0.7312	,	0.7562	,
                0.7212	,	0.7524	,
                0.7238	,	0.7523	,
                0.727	,	0.7513	,
                0.7216	,	0.7548	,
                0.7226	,	0.7531	,
                0.7208	,	0.7536	,
                0.7218	,	0.7542	,
                0.723	,	0.7544	,
                0.7216	,	0.7547	,
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.524	,	0.5556	,
                0.5928	,	0.6015	,
                0.603	,	0.6091	,
                0.617	,	0.625	,
                0.6322	,	0.6403	,
                0.6206	,	0.6538	,
                0.6598	,	0.6726	,
                0.6654	,	0.6975	,
                0.6814	,	0.7022	,
                0.6764	,	0.698	,
                0.7142	,	0.753	,
                0.726	,	0.7673	,
                0.7456	,	0.777	,
                0.75	,	0.7858	,
                0.7514	,	0.7857	,
                0.7594	,	0.7898	,
                0.7528	,	0.7916	,
                0.7562	,	0.792	,
                0.7582	,	0.7919	,
            }; 
            %\addlegendentry{\scriptsize DPGCN}  
        \end{axis}
    \end{tikzpicture}
    \caption{PubMed, LPA}
    \label{attack:pubmed}
    \end{subfigure}
    \\
    \begin{subfigure}[!htb]{.22\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.27, xmax=0.95, xlabel={\scriptsize F1 score}, xtick={0.3,0.4, 0.5, 0.6, 0.7,0.8,0.9}, xticklabels={0.3,0.4, 0.5, 0.6, 0.7,0.8,0.9},
            ymin=0.45, ymax=1.05, ytick={0.6, 0.7, 0.8, 0.9, 1}, yticklabels={0.6, 0.7, 0.8, 0.9, 1}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.501, 0.9997}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.7366, 0.9273}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
        ]
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.3033	,	0.5012	,
                0.3056	,	0.4982	,
                0.306	,	0.501	,
                0.3059	,	0.4981	,
                0.3061	,	0.5021	,
                0.3048	,	0.4989	,
                0.3058	,	0.503	,
                0.3049	,	0.506	,
                0.3052	,	0.5016	,
                0.3045	,	0.4996	,
                0.3046	,	0.5044	,
                0.3058	,	0.5031	,
                0.3053	,	0.5243	,
                0.3564	,	0.5831	,
                0.4726	,	0.7159	,
                0.6337	,	0.8494	,
                0.7398	,	0.9311	,
                0.8049	,	0.9631	,
                0.8437	,	0.9809	,
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.7595	,	0.6525	,
                0.7711	,	0.6559	,
                0.7784	,	0.6609	,
                0.782	,	0.6567	,
                0.7814	,	0.6557	,
                0.7844	,	0.6651	,
                0.7862	,	0.6656	,
                0.7879	,	0.6655	,
                0.7883	,	0.6638	,
                0.7907	,	0.6701	,
                0.7883	,	0.6699	,
                0.7915	,	0.6551	,
                0.7897	,	0.6696	,
                0.7916	,	0.6687	,
                0.7916	,	0.6718	,
                0.7913	,	0.6737	,
                0.7927	,	0.6738	,
                0.7943	,	0.672	,
                0.7914	,	0.6717	,
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.7359	,	0.501	,
                0.7356	,	0.501	,
                0.738	,	0.501	,
                0.7451	,	0.501	,
                0.7501	,	0.501	,
                0.7532	,	0.501	,
                0.7539	,	0.501	,
                0.758	,	0.501	,
                0.7607	,	0.501	,
                0.7638	,	0.501	,
                0.7911	,	0.501	,
                0.8089	,	0.501	,
                0.8207	,	0.501	,
                0.8266	,	0.501	,
                0.8335	,	0.501	,
                0.8375	,	0.501	,
                0.8411	,	0.501	,
                0.8451	,	0.501	,
                0.8446	,	0.501	,
            }; 
        \end{axis}
    \end{tikzpicture}
    \caption{Facebook, LINKTELLER}
    \label{attack:facebook_LT}
    \end{subfigure}
    \begin{subfigure}[!htb]{.22\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0.5, xmax=0.82, xlabel={\scriptsize F1 score}, xtick={0.5, 0.6, 0.7, 0.8}, xticklabels={0.5, 0.6, 0.7, 0.8},
            ymin=0.45, ymax=1.05, ytick={0.5,0.6, 0.7, 0.8, 0.9, 1}, yticklabels={0.5,0.6, 0.7, 0.8, 0.9, 1}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.5, 0.9999}, extra y tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            extra x ticks={0.7212, 0.7914}, extra x tick labels={, }, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            legend columns=-1,
            legend entries={\scriptsize DPGCN,\scriptsize DPSVD,\scriptsize LPGNet},
            legend to name=named,
        ]
            % DPGCN
            \addplot+[ 
                only marks, mark=o, red, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.5488	,	0.5004	,
                0.544	,	0.5004	,
                0.548	,	0.5004	,
                0.545	,	0.5004	,
                0.543	,	0.5004	,
                0.5446	,	0.5004	,
                0.5454	,	0.5004	,
                0.5444	,	0.5004	,
                0.5424	,	0.5004	,
                0.5402	,	0.5004	,
                0.5472	,	0.5008	,
                0.5558	,	0.502	,
                0.5498	,	0.5044	,
                0.5532	,	0.5144	,
                0.555	,	0.5384	,
                0.5852	,	0.5982	,
                0.634	,	0.707	,
                0.6926	,	0.8259	,
                0.7198	,	0.8935	,
            };  
            % DPSVD
            \addplot+[ 
                only marks, mark=o, blue, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.7248	,	0.6067	,
                0.723	,	0.6183	,
                0.719	,	0.6167	,
                0.7228	,	0.6132	,
                0.7256	,	0.6153	,
                0.726	,	0.6199	,
                0.7278	,	0.6185	,
                0.7236	,	0.6185	,
                0.7272	,	0.62	,
                0.7312	,	0.6229	,
                0.7212	,	0.6233	,
                0.7238	,	0.6231	,
                0.727	,	0.6203	,
                0.7216	,	0.6292	,
                0.7226	,	0.6315	,
                0.7208	,	0.6264	,
                0.7218	,	0.6273	,
                0.723	,	0.6232	,
                0.7216	,	0.6257	,
            };  
            % LPGNet-2
            \addplot+[ 
                only marks, mark=o, orange, mark options={solid, scale=0.75}
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y,     
                0.524	,	0.5	,
                0.5928	,	0.5	,
                0.603	,	0.5	,
                0.617	,	0.5	,
                0.6322	,	0.5	,
                0.6206	,	0.5	,
                0.6598	,	0.5	,
                0.6654	,	0.5	,
                0.6814	,	0.5	,
                0.6764	,	0.5	,
                0.7142	,	0.5	,
                0.726	,	0.5	,
                0.7456	,	0.5	,
                0.75	,	0.5	,
                0.7514	,	0.5	,
                0.7594	,	0.5	,
                0.7528	,	0.5	,
                0.7562	,	0.5	,
                0.7582	,	0.5	,
            };   
        \end{axis}
    \end{tikzpicture}
    \caption{PubMed, LINKTELLER}
    \label{attack:pubmed_LT}
    \end{subfigure}
    \\
    \ref{named}
    \caption{Attack AUC vs. F1 score. in transductive setting for Facebook and PubMed datasets, with high homophily.}
    \label{fig:attack_pubmed}
\end{figure}

==> plot/privacytradeoff.tex <==
\begin{figure*}[!htb]
    \centering
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            %xmode=log,
            %log ticks with fixed point,
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0, xmax=9, xlabel={\scriptsize Privacy parameter $\epsilon$}, xtick={1, 2, 3, 4,5,6,7,8}, xticklabels={0.1, 0.2,0.5,1, 2, 4,6,8},
            ymin=0.15, ymax=0.9, ylabel={\scriptsize F1 score}, ytick={0.2,0.3,0.4, 0.5,0.6,0.7,0.8}, yticklabels={0.2,0.3,0.4, 0.5,0.6,0.7,0.8}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.6034, 0.8138}, extra y tick labels={}, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.5,-0.1)},anchor=north},
            %legend pos = south
        ]

            \addplot[ purple ] coordinates {
                (1, 0.6034) (8, 0.6034)
            };
            \addplot[ black ] coordinates {
                (1, 0.8138) (8, 0.8138)
            };
    
            % DPGCN
            \addplot+[ 
                red, smooth, mark=*, mark options={scale=0.4, solid},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.3416	,
                2	,	0.352	,
                3	,	0.3516	,
                4	,	0.3578	,
                5	,	0.3618	,
                6	,	0.3814	,
                7	,	0.5346	,
                8	,	0.731	,
            };   
            % DPSVD
            \addplot+[ 
                blue, smooth, mark=*, mark options={scale=0.4, solid},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.6402	,
                2	,	0.6436	,
                3	,	0.6496	,
                4	,	0.6578	,
                5	,	0.6722	,
                6	,	0.6692	,
                7	,	0.6722	,
                8	,	0.6726	,
            };  
            % LPGNet
            \addplot+[ 
                orange, smooth, mark=*, mark options={scale=0.4, solid},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.1782	,
                2	,	0.2402	,
                3	,	0.4154	,
                4	,	0.4848	,
                5	,	0.5492	,
                6	,	0.6434	,
                7	,	0.6896	,
                8	,	0.708	,
            };
        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Cora}
    \label{f1:cora}
    \end{subfigure} 
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0, xmax=9, xlabel={\scriptsize Privacy parameter $\epsilon$}, xtick={1, 2, 3, 4,5,6,7,8}, xticklabels={0.1, 0.2,0.5,1, 2, 4,6,8},
            ymin=0.3, ymax=0.78, ytick={0.4, 0.5,0.6,0.7}, yticklabels={0.4, 0.5,0.6,0.7},
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.596, 0.7156}, extra y tick labels={}, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(1.0,0.35)}},
        ]

            \addplot[ purple ] coordinates {
                (1, 0.596) (8, 0.596)
            };
            \addplot[ black ] coordinates {
                (1, 0.7156) (8, 0.7156)
            };
    
            % DPGCN
            \addplot+[ 
                red, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.3506	,
                2	,	0.359	,
                3	,	0.3558	,
                4	,	0.3488	,
                5	,	0.357	,
                6	,	0.3706	,
                7	,	0.4512	,
                8	,	0.6336	,
                %9	,	0.6934	,
            };   
            % DPSVD
            \addplot+[ 
                blue, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.632	,
                2	,	0.625	,
                3	,	0.6232	,
                4	,	0.6306	,
                5	,	0.6334	,
                6	,	0.6394	,
                7	,	0.6378	,
                8	,	0.6336	,
                %9	,	0.6312	,
            };  
            % LPGNet
            \addplot+[ 
                orange, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.3238	,
                2	,	0.4012	,
                3	,	0.4066	,
                4	,	0.4914	,
                5	,	0.551	,
                6	,	0.607	,
                7	,	0.633	,
                8	,	0.6432	,
                %9	,	0.6522	,
            };
        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Citeseer}
    \label{f1:cite}
    \end{subfigure}
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0, xmax=9, xlabel={\scriptsize Privacy parameter $\epsilon$}, xtick={1, 2, 3, 4,5,6,7,8}, xticklabels={0.1, 0.2,0.5,1, 2, 4,6,8},
            ymin=0.18, ymax=0.65, ytick={0.2, 0.3,0.4,0.5,0.6}, yticklabels={0.2, 0.3,0.4,0.5,0.6}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.4263, 0.5825}, extra y tick labels={}, extra tick style={major grid style=red!50, dashed,grid=major},
            ticklabel style={font=\tiny},
            legend columns=1,
        ]

            \addplot[ purple ] coordinates {
                (1, 0.4263) (8, 0.4263)
            };
            \addplot[ black ] coordinates {
                (1, 0.5825) (8, 0.5825)
            };
    
            % DPGCN
            \addplot+[ 
                red, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.2162	,
                2	,	0.2162	,
                3	,	0.2162	,
                4	,	0.2162	,
                5	,	0.2377	,
                6	,	0.3518	,
                7	,	0.4693	,
                8	,	0.5268	,
                %9	,	0.5618	,
            };   
            % DPSVD
            \addplot+[ 
                blue, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.4425	,
                2	,	0.4452	,
                3	,	0.4658	,
                4	,	0.4675	,
                5	,	0.4671	,
                6	,	0.475	,
                7	,	0.4741	,
                8	,	0.4715	,
                %9	,	0.4702	,
            };  
            % LPGNet
            \addplot+[ 
                orange, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.2298	,
                2	,	0.2623	,
                3	,	0.3478	,
                4	,	0.3825	,
                5	,	0.4061	,
                6	,	0.4285	,
                7	,	0.4408	,
                8	,	0.4566	,
                %9	,	0.4487	,
            }; 
        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Chameleon}
    \label{f1:ch}
    \end{subfigure}    
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0, xmax=9, xlabel={\scriptsize Privacy parameter $\epsilon$}, xtick={1, 2, 3, 4,5,6,7,8}, xticklabels={0.1, 0.2,0.5,1, 2, 4,6,8},
            ymin=0.27, ymax=1.02, ytick={0.3, 0.4,0.5,0.6,0.7,0.8,0.9}, yticklabels={0.3, 0.4,0.5,0.6,0.7,0.8,0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.7366,0.9273}, extra y tick labels={}, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend pos=outnorth east,
        ]

            \addplot[ purple ] coordinates {
                (1, 0.7366) (8, 0.7366)
            };
            \addplot[ black ] coordinates {
                (1, 0.9273) (8, 0.9273)
            };
    
            % DPGCN
            \addplot+[ 
                red, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.3033	,
                2	,	0.3056	,
                3	,	0.3061	,
                4	,	0.3045	,
                5	,	0.3046	,
                6	,	0.3053	,
                7	,	0.4726	,
                8	,	0.7398	,
                %9	,	0.8437	,
            };   
            % DPSVD
            \addplot+[ 
                blue, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.7595	,
                2	,	0.7711	,
                3	,	0.7814	,
                4	,	0.7907	,
                5	,	0.7883	,
                6	,	0.7897	,
                7	,	0.7916	,
                8	,	0.7927	,
                %9	,	0.7914	,
            };  
            % LPGNet
            \addplot+[ 
                orange, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.7359	,
                2	,	0.7356	,
                3	,	0.7501	,
                4	,	0.7638	,
                5	,	0.7911	,
                6	,	0.8207	,
                7	,	0.8335	,
                8	,	0.8411	,
                %9	,	0.8446	,
            };
        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize Facebook}
    \label{f1:facebook}
    \end{subfigure}
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0, xmax=9, xlabel={\scriptsize Privacy parameter $\epsilon$}, xtick={1, 2, 3, 4,5,6,7,8}, xticklabels={0.1, 0.2,0.5,1, 2, 4,6,8},
            ymin=0.5, ymax=0.85,ytick={0.5, 0.6,0.7,0.8}, yticklabels={0.5, 0.6,0.7,0.8}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.7212,0.7914}, extra y tick labels={}, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=5mm}},
            legend entries={\scriptsize MLP , \scriptsize GCN, \scriptsize DPGCN ,\scriptsize \method{} ,\scriptsize LPGNet},
            legend to name=named0,
            %legend pos = outer north east
        ]

            \addplot[ purple ] coordinates {
                (1, 0.7212) (8, 0.7212)
            };
            \addplot[ black ] coordinates {
                (1, 0.7914) (8, 0.7914)
            };
    
            % DPGCN
            \addplot+[ 
                red, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.5488	,
                2	,	0.544	,
                3	,	0.543	,
                4	,	0.5402	,
                5	,	0.5472	,
                6	,	0.5498	,
                7	,	0.555	,
                8	,	0.634	,
                %9	,	0.7198	,
            };   
            % DPSVD
            \addplot+[ 
                blue, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.7248	,
                2	,	0.723	,
                3	,	0.7256	,
                4	,	0.7312	,
                5	,	0.7212	,
                6	,	0.727	,
                7	,	0.7226	,
                8	,	0.7218	,
                % 9	,	0.7216	,
            };  
            % LPGNet
            \addplot+[ 
                orange, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.524	,
                2	,	0.5928	,
                3	,	0.6322	,
                4	,	0.6764	,
                5	,	0.7142	,
                6	,	0.7456	,
                7	,	0.7514	,
                8	,	0.7528	,
                %9	,	0.7582	,
            };
        \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize PubMed}
    \label{f1:pubmed}
    \end{subfigure}
    \ref{named0}
    \vspace{-2mm}
    \caption{Model utility in transductive setting for various $\epsilon$. \method{} achieves much better model utility under high privacy constraints ($\epsilon<6$) compared to DPGCN and LPGNet. Even under strong privacy constraints with $\epsilon<1$, \method{} still achieves better performance compared to MLP without using adjacency matrices during training.}
    \label{fig:f1}
\end{figure*}

==> plot/privacytradeoff_PrivGraph.tex <==
\begin{figure}[!htb]
    \centering
    \begin{subfigure}[!htb]{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=.6\linewidth, height=.45\linewidth,
            xmin=0.25, xmax=4.5, xlabel={\scriptsize Privacy parameter $\epsilon$}, xtick={1, 2,3,4}, xticklabels={0.5,1, 2, 3},
            ymin=0.18, ymax=0.65, ytick={0.2, 0.3,0.4,0.5,0.6}, yticklabels={0.2, 0.3,0.4,0.5,0.6}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.4263, 0.5825}, extra y tick labels={}, extra tick style={major grid style=red!50, dashed,grid=major},
            ticklabel style={font=\tiny},
            legend columns=1,
            legend style={at={(1.1,1)}, anchor=north west},
            legend entries={\scriptsize MLP , \scriptsize GCN, \scriptsize DPGCN ,\scriptsize \method{} ,\scriptsize LPGNet, \scriptsize PrivGraph},
            % legend to name=named_pg,
        ]

            \addplot[ purple ] coordinates {
                (1, 0.4263) (4, 0.4263)
            };
            \addplot[ black ] coordinates {
                (1, 0.5825) (4, 0.5825)
            };
    
            % DPGCN
            \addplot+[ 
                red, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.2162	,
                2	,	0.2162	,
                3	,	0.2377	,
                4   ,   0.2816  ,
                %9	,	0.5618	,
            };   
            % DPSVD
            \addplot+[ 
                blue, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.4658	,
                2	,	0.4675	,
                3	,	0.4671	,
                4   ,   0.4724  ,
                %9	,	0.4702	,
            };  
            % LPGNet
            \addplot+[ 
                orange, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.3478	,
                2	,	0.3825	,
                3	,	0.4061	,
                4   ,   0.4232  ,
                %9	,	0.4487	,
            }; 
            % PrivGraph
            \addplot+[ 
                magenta, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.254	,
                2	,	0.27	,
                3	,	0.292	,
                4   ,   0.331  ,
                %9	,	0.4487	,
            }; 
        \end{axis}
    \end{tikzpicture}
    %\caption{\footnotesize Chameleon}
    % \label{f1:ch1}
    \end{subfigure}  
    % \ref{named_pg}
    \vspace{-2mm}
    \caption{Model utility on Chameleon dataset. \method{} achieves higher accuracy compared to DPGCN, LPGNet, and PrivGraph, while PrivGraph performs better than DPGCN.}
    \label{fig:f1_privgraph}
\end{figure}

==> plot/privacytradeoff_RU.tex <==
\begin{figure}[!htb]
    \centering
    \begin{subfigure}[!htb]{.22\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0, xmax=9, xlabel={\scriptsize Privacy parameter $\epsilon$}, xtick={1, 2, 3, 4,5,6,7,8}, xticklabels={0.1, 0.2,0.5,1, 2, 4,6,8},
            ymin=0.2, ymax=0.4, ylabel={\scriptsize F1 score}, ytick={0.2, 0.25,0.3, 0.35,0.4}, yticklabels={0.2, 0.25,0.3, 0.35,0.4}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.2692, 0.3135}, extra y tick labels={}, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            legend columns=-1,
            legend entries={\scriptsize DPGCN,\scriptsize DPSVD,\scriptsize LPGNet},
            legend to name=named,
        ]
    
            % DPGCN
            \addplot+[ 
                thick, red, smooth, mark=*, mark options={solid, scale=0.5},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.2713	,
                2	,	0.279	,
                3	,	0.2768	,
                4	,	0.2775	,
                5	,	0.2742	,
                6	,	0.2783	,
                7	,	0.2858	,
                8	,	0.298	,
                %9	,	0.3027	,
            };   
            % DPSVD
            \addplot+[ 
                thick, blue, smooth, mark=*, mark options={solid, scale=0.5},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.2452	,
                2	,	0.24	,
                3	,	0.2323	,
                4	,	0.2379	,
                5	,	0.2333	,
                6	,	0.2374	,
                7	,	0.2368	,
                8	,	0.2409	,
                %9	,	0.2387	,
            };  
            % LPGNet
            \addplot+[ 
                thick, orange, smooth, mark=*, mark options={solid, scale=0.5},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.2668	,
                2	,	0.2664	,
                3	,	0.2637	,
                4	,	0.2628	,
                5	,	0.2633	,
                6	,	0.2627	,
                7	,	0.2617	,
                8	,	0.2612	,
                %9	,	0.2605	,
            }; 
        \end{axis}
    \end{tikzpicture}
    \caption{Twitch-RU}
    \label{f1:ru}
    \end{subfigure}
    \\
    \ref{named}
    \caption{Privacy Utility in the inductive setting for Twitch-RU dataset.}
    \label{fig:f1_ru}
\end{figure}

==> plot/privacytradeoff_ind.tex <==
\begin{figure*}[!htb]
    \centering
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0, xmax=9, xlabel={\scriptsize Privacy parameter $\epsilon$}, xtick={1, 2, 3, 4,5,6,7,8}, xticklabels={0.1, 0.2,0.5,1, 2, 4,6,8},
            ymin=0.35, ymax=0.6, ylabel={\scriptsize F1 score}, ytick={0.4, 0.5,0.6}, yticklabels={0.4, 0.5,0.6}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.5546}, extra y tick labels={}, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.5,-0.1)},anchor=north},
            %legend pos = south
        ]
            \addplot[ purple ] coordinates {
                (1, 0.5546) (8, 0.5546)
            };
            \addplot[ black ] coordinates {
                (1, 0.5546) (8, 0.5546)
            };
            % DPGCN
            \addplot+[ 
                red, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.4022	,
                2	,	0.4037	,
                3	,	0.3968	,
                4	,	0.391	,
                5	,	0.3987	,
                6	,	0.4444	,
                7	,	0.5157	,
                8	,	0.5453	,
                %9	,	0.5552	,
            };   
            % DPSVD
            \addplot+[ 
                blue, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.5498	,
                2	,	0.552	,
                3	,	0.5551	,
                4	,	0.5537	,
                5	,	0.5558	,
                6	,	0.5556	,
                7	,	0.5555	,
                8	,	0.5554	,
                %9	,	0.5543	,
            };  
            % LPGNet
            \addplot+[ 
                orange, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.5531	,
                2	,	0.5531	,
                3	,	0.5545	,
                4	,	0.5542	,
                5	,	0.5545	,
                6	,	0.5552	,
                7	,	0.5547	,
                8	,	0.5544	,
                %9	,	0.5543	,
            };
        \end{axis}
    \end{tikzpicture}
    \caption{Twitch-DE}
    \label{f1:de}
    \end{subfigure}
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0, xmax=9, xlabel={\scriptsize Privacy parameter $\epsilon$}, xtick={1, 2, 3, 4,5,6,7,8}, xticklabels={0.1, 0.2,0.5,1, 2, 4,6,8},
            ymin=0.58, ymax=0.62, ytick={0.59, 0.6, 0.61, 0.62}, yticklabels={0.59, 0.6, 0.61, 0.62}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.5958, 0.6055}, extra y tick labels={}, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.5,-0.1)},anchor=north},
            %legend pos = south
        ]

            \addplot[ purple ] coordinates {
                (1, 0.5958) (8, 0.5958)
            };
            \addplot[ black ] coordinates {
                (1, 0.6055) (8, 0.6055)
            };
    
            % DPGCN
            \addplot+[ 
                red, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.6003	,
                2	,	0.599	,
                3	,	0.6001	,
                4	,	0.5997	,
                5	,	0.5986	,
                6	,	0.5996	,
                7	,   0.5939	,
                8	,	0.599	,
                %9	,	0.602%9	,
            };   
            % DPSVD
            \addplot+[ 
                blue, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.6085	,
                2	,	0.6089	,
                3	,	0.6104	,
                4	,	0.6108	,
                5	,	0.6117	,
                6	,	0.6118	,
                7	,	0.6123	,
                8	,	0.6128	,
                %9	,	0.6126	,
            };  
            % LPGNet
            \addplot+[ 
                orange, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.5963	,
                2	,	0.5965	,
                3	,	0.5965	,
                4	,	0.5967	,
                5	,	0.5964	,
                6	,	0.597	,
                7	,	0.5969	,
                8	,	0.5968	,
                %9	,	0.597	,
            };  
        \end{axis}
    \end{tikzpicture}
    \caption{Twitch-ENGB}
    \label{f1:engb}
    \end{subfigure}
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0, xmax=9, xlabel={\scriptsize Privacy parameter $\epsilon$}, xtick={1, 2, 3, 4,5,6,7,8}, xticklabels={0.1, 0.2,0.5,1, 2, 4,6,8},
            ymin=0.2, ymax=0.6, ytick={0.2,0.3, 0.4,0.5,0.6}, yticklabels={0.2,0.3, 0.4,0.5,0.6}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.3666, 0.4193}, extra y tick labels={}, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend style={at={(0.5,-0.1)},anchor=north},
            %legend pos = south
        ]

            \addplot[ purple ] coordinates {
                (1, 0.3666) (8, 0.3666)
            };
            \addplot[ black ] coordinates {
                (1, 0.4193) (8, 0.4193)
            };
    
            % DPGCN
            \addplot+[ 
                red, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.4677	,
                2	,	0.4705	,
                3	,	0.4737	,
                4	,	0.4726	,
                5	,	0.4613	,
                6	,	0.4115	,
                7	,	0.3029	,
                8	,	0.3725	,
                %9	,	0.3835	,
            };   
            % DPSVD
            \addplot+[ 
                blue, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.3948	,
                2	,	0.3967	,
                3	,	0.3978	,
                4	,	0.3859	,
                5	,	0.3693	,
                6	,	0.3717	,
                7	,	0.3732	,
                8	,	0.3737	,
                %9	,	0.378	,
            };  
            % LPGNet
            \addplot+[ 
                orange, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.354	,
                2	,	0.3538	,
                3	,	0.3504	,
                4	,	0.3492	,
                5	,	0.3516	,
                6	,	0.3484	,
                7	,	0.3502	,
                8	,	0.3496	,
                %9	,	0.3484	,
            };  
        \end{axis}
    \end{tikzpicture}
    \caption{Twitch-FR}
    \label{f1:fr}
    \end{subfigure}
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0, xmax=9, xlabel={\scriptsize Privacy parameter $\epsilon$}, xtick={1, 2, 3, 4,5,6,7,8}, xticklabels={0.1, 0.2,0.5,1, 2, 4,6,8},
            ymin=0.2, ymax=0.6, ytick={0.2,0.3, 0.4,0.5,0.6}, yticklabels={0.2,0.3, 0.4,0.5,0.6}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.3455, 0.4501}, extra y tick labels={}, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            % legend columns=-1,
            % legend entries={\scriptsize DPGCN ,\scriptsize DPSVD ,\scriptsize LPGNet},
            % legend to name=named,
        ]

            \addplot[ purple ] coordinates {
                (1, 0.3455) (8, 0.3455)
            };
            \addplot[ black ] coordinates {
                (1, 0.4501) (8, 0.4501)
            };
    
            % DPGCN
            \addplot+[ 
                red, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.4478	,
                2	,	0.454	,
                3	,	0.455	,
                4	,	0.4542	,
                5	,	0.4622	,
                6	,	0.4599	,
                7	,	0.4281	,
                8	,	0.4609	,
                %9	,	0.4492	,
            };   
            % DPSVD
            \addplot+[ 
                blue, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.4502	,
                2	,	0.4545	,
                3	,	0.4478	,
                4	,	0.4428	,
                5	,	0.4388	,
                6	,	0.4358	,
                7	,	0.4419	,
                8	,	0.4393	,
                %9	,	0.446	,
            };  
            % LPGNet
            \addplot+[ 
                orange, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.3289	,
                2	,	0.3322	,
                3	,	0.3252	,
                4	,	0.3298	,
                5	,	0.3316	,
                6	,	0.3248	,
                7	,	0.3277	,
                8	,	0.3271	,
                %9	,	0.3253	,
            };
        \end{axis}
    \end{tikzpicture}
    \caption{Twitch-PTBR}
    \label{f1:ptbr}
    \end{subfigure}
    \begin{subfigure}[!htb]{.195\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.2\linewidth, height=.9\linewidth,
            xmin=0, xmax=9, xlabel={\scriptsize Privacy parameter $\epsilon$}, xtick={1, 2, 3, 4,5,6,7,8}, xticklabels={0.1, 0.2,0.5,1, 2, 4,6,8},
            ymin=0.2, ymax=0.4, ytick={0.2, 0.25,0.3, 0.35,0.4}, yticklabels={0.2, 0.25,0.3, 0.35,0.4}, 
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.2692, 0.3135}, extra y tick labels={}, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=5mm}},
            legend entries={\scriptsize MLP, \scriptsize GCN, \scriptsize DPGCN,\scriptsize \method{},\scriptsize LPGNet},
            legend to name=named_ind,
        ]

            \addplot[ purple ] coordinates {
                (1, 0.2692) (8, 0.2692)
            };
            \addplot[ black ] coordinates {
                (1, 0.3135) (8, 0.3135)
            };
    
            % DPGCN
            \addplot+[ 
                red, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.2713	,
                2	,	0.279	,
                3	,	0.2768	,
                4	,	0.2775	,
                5	,	0.2742	,
                6	,	0.2783	,
                7	,	0.2858	,
                8	,	0.298	,
                %9	,	0.3027	,
            };   
            % DPSVD
            \addplot+[ 
                blue, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.2452	,
                2	,	0.24	,
                3	,	0.2323	,
                4	,	0.2379	,
                5	,	0.2333	,
                6	,	0.2374	,
                7	,	0.2368	,
                8	,	0.2409	,
                %9	,	0.2387	,
            };  
            % LPGNet
            \addplot+[ 
                orange, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.2668	,
                2	,	0.2664	,
                3	,	0.2637	,
                4	,	0.2628	,
                5	,	0.2633	,
                6	,	0.2627	,
                7	,	0.2617	,
                8	,	0.2612	,
                %9	,	0.2605	,
            }; 
        \end{axis}
    \end{tikzpicture}
    \caption{Twitch-RU}
    \label{f1:ru}
    \end{subfigure}
    \\
    \ref{named_ind}
    \vspace{-2mm}
    \caption{Model utility in inductive setting for various $\epsilon$. \method{} gives consistent performance under different privacy budgets. In contrast, on the Twitch-DE dataset\protect\footnotemark, DPGCN's performance collapses under strong privacy constraints. LPGNet also shows poor performance in inductive setting, even under moderate privacy constraints.}
    \label{fig:f1_ind}
\end{figure*}

==> plot/privacytradeoff_pubmed.tex <==
\begin{figure}[!htb]
    \centering
    \begin{subfigure}[!htb]{.22\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0, xmax=9, xlabel={\scriptsize Privacy parameter $\epsilon$}, xtick={1, 2, 3, 4,5,6,7,8}, xticklabels={0.1, 0.2,0.5,1, 2, 4,6,8},
            ymin=0.27, ymax=0.95, ytick={0.3, 0.4,0.5,0.6,0.7,0.8,0.9}, yticklabels={0.3, 0.4,0.5,0.6,0.7,0.8,0.9}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.7366,0.9273}, extra y tick labels={}, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            %legend pos=outnorth east,
        ]
    
            % DPGCN
            \addplot+[ 
                thick, red, smooth, mark=*, mark options={solid, scale=0.5},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.3033	,
                2	,	0.3056	,
                3	,	0.3061	,
                4	,	0.3045	,
                5	,	0.3046	,
                6	,	0.3053	,
                7	,	0.4726	,
                8	,	0.7398	,
                %9	,	0.8437	,
            };   
            % DPSVD
            \addplot+[ 
                thick, blue, smooth, mark=*, mark options={solid, scale=0.5},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.7595	,
                2	,	0.7711	,
                3	,	0.7814	,
                4	,	0.7907	,
                5	,	0.7883	,
                6	,	0.7897	,
                7	,	0.7916	,
                8	,	0.7927	,
                %9	,	0.7914	,
            };  
            % LPGNet
            \addplot+[ 
                thick, orange, smooth, mark=*, mark options={solid, scale=0.5},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.7359	,
                2	,	0.7356	,
                3	,	0.7501	,
                4	,	0.7638	,
                5	,	0.7911	,
                6	,	0.8207	,
                7	,	0.8335	,
                8	,	0.8411	,
                %9	,	0.8446	,
            };
        \end{axis}
    \end{tikzpicture}
    \caption{Facebook}
    \label{f1:facebook}
    \end{subfigure}
    \begin{subfigure}[!htb]{.22\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\linewidth, height=.8\linewidth,
            xmin=0, xmax=9, xlabel={\scriptsize Privacy parameter $\epsilon$}, xtick={1, 2, 3, 4,5,6,7,8}, xticklabels={0.1, 0.2,0.5,1, 2, 4,6,8},
            ymin=0.48, ymax=0.82, ytick={0.5, 0.6,0.7,0.8}, yticklabels={0.5, 0.6,0.7,0.8}, 
            major grid style={line width=.2pt, draw=black!30},
            extra y ticks={0.7212,0.7914}, extra y tick labels={}, extra tick style={major grid style=red!50, dashed, grid=major},
            ticklabel style={font=\tiny},
            legend columns=-1,
            legend entries={\scriptsize DPGCN,\scriptsize DPSVD,\scriptsize LPGNet},
            legend to name=named,
        ]
    
            % DPGCN
            \addplot+[ 
                thick, red, smooth, mark=*, mark options={solid, scale=0.5},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.5488	,
                2	,	0.544	,
                3	,	0.543	,
                4	,	0.5402	,
                5	,	0.5472	,
                6	,	0.5498	,
                7	,	0.555	,
                8	,	0.634	,
                %9	,	0.7198	,
            };   
            % DPSVD
            \addplot+[ 
                thick, blue, smooth, mark=*, mark options={solid, scale=0.5},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.7248	,
                2	,	0.723	,
                3	,	0.7256	,
                4	,	0.7312	,
                5	,	0.7212	,
                6	,	0.727	,
                7	,	0.7226	,
                8	,	0.7218	,
                9	,	0.7216	,
            };  
            % LPGNet
            \addplot+[ 
                thick, orange, smooth, mark=*, mark options={solid, scale=0.5},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y
                1	,	0.524	,
                2	,	0.5928	,
                3	,	0.6322	,
                4	,	0.6764	,
                5	,	0.7142	,
                6	,	0.7456	,
                7	,	0.7514	,
                8	,	0.7528	,
                %9	,	0.7582	,
            };
        \end{axis}
    \end{tikzpicture}
    \caption{PubMed}
    \label{f1:pubmed}
    \end{subfigure}
    \\
    \ref{named}
    \caption{Privacy Utility in the transductive setting for Facebook and PubMed datasets, with high homophily.}
    \label{fig:f1_pubmed}
\end{figure}

==> plot/singularvalues.tex <==
\begin{figure}[!htb]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=.6\linewidth, height=.6\linewidth,
            xmin=0, xmax=10, xlabel={\scriptsize singular value index}, xtick={0, 1, 2, 3, 4, 5, 6, 7 }, xticklabels={0, 1, 5, 10, 100, 200, 400, 800},
            ymin=0, ymax=1, ylabel={\scriptsize $s$ (normalized)}, ytick={0.9, 0.6}, yticklabels={0.9, 0.6}, ymajorgrids,
            major grid style={line width=.2pt, draw=black!30},
            % extra y ticks={0.73}, extra y tick labels={0.73}, extra tick style={major grid style=red!50, dashed},
            ticklabel style={font=\tiny},
            legend style={at={(1.0,0.95)}},
        ]
    
            % Cora
            \addplot+[ 
                thick, red, smooth, mark=*, mark options={solid, scale=0.75},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, col sep=comma]{
                x,        y     
            0	,	1	
            1	,	0.8592795557	
            2	,	0.8087417724	
            3	,	0.6755764709	
            4	,	0.6397054644	
            5	,	0.6041892648	
            6	,	0.576093505	
            };    
            % Citeseer
            \addplot+[ 
                thick, blue, smooth, mark=*, mark options={solid, scale=0.75},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,        y,      error1,       error2
                0,        1,       0.0,          0.0
                1,        0.705,   0.0,          0.0
                % (72.68, 73.08, 72.76)
                2,        0.528,   0.0,           0.0
                % (73.00, 74.06, 73.25)
                3,        0.334,   0.0,           0.0
                % (74.38, 74.26, 74.36)
                4,        0.243,   0.0,           0.00
                5,        0.193,   0.0,           0.00
                6,        0.143,   0.0,           0.00
            };    
            % Pubmed
            \addplot+[ 
                thick, orange, smooth, mark=*, mark options={solid, scale=0.75},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,        y,      error1,       error2
                0,        1,       0.0,          0.0
                1,        0.705,   0.0,          0.0
                % (72.68, 73.08, 72.76)
                2,        0.528,   0.0,           0.0
                % (73.00, 74.06, 73.25)
                3,        0.334,   0.0,           0.0
                % (74.38, 74.26, 74.36)
                4,        0.243,   0.0,           0.00
                5,        0.193,   0.0,           0.00
                6,        0.143,   0.0,           0.00
            };   
            % Facebook
            \addplot+[ 
                thick, green, smooth, mark=*, mark options={solid, scale=0.75},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,        y,      error1,       error2
                0,        1,       0.0,          0.0
                1,        0.705,   0.0,          0.0
                % (72.68, 73.08, 72.76)
                2,        0.528,   0.0,           0.0
                % (73.00, 74.06, 73.25)
                3,        0.334,   0.0,           0.0
                % (74.38, 74.26, 74.36)
                4,        0.243,   0.0,           0.00
                5,        0.193,   0.0,           0.00
                6,        0.143,   0.0,           0.00
            };    
            \addlegendentry{\scriptsize Cora}
            \addlegendentry{\scriptsize Citeseer} 
            \addlegendentry{\scriptsize Pubmed} 
            \addlegendentry{\scriptsize Facebook} 
        \end{axis}
    \end{tikzpicture}
    \caption{(\red{dummy figure!!!})Distribution of singular values in typical graph data. Singular values decay quickly, indicating that the graph matrix exhibits a highly low-rank structure.}
    \label{fig:observation:singular}
\end{figure}
